AI as "Co-founder": GenAI for Entrepreneurship

This paper studies whether, how, and for whom generative artificial intelligence (GenAI) facilitates firm creation. Our identification strategy exploits the November 2022 release of ChatGPT as a global shock that lowered start-up costs and leverages variations across geo-coded grids with differential pre-existing AI-specific human capital. Using high-resolution and universal data on Chinese firm registrations by the end of 2024, we find that grids with stronger AI-specific human capital experienced a sharp surge in new firm formation$\unicode{x2013}$driven entirely by small firms, contributing to 6.0% of overall national firm entry. Large-firm entry declines, consistent with a shift toward leaner ventures. New firms are smaller in capital, shareholder number, and founding team size, especially among small firms. The effects are strongest among firms with potential AI applications, weaker financing needs, and among first-time entrepreneurs. Overall, our results highlight that GenAI serves as a pro-competitive force by disproportionately boosting small-firm entry.

==> tables/DID_county_avg.tex <==
\begin{table}[!htbp] \centering 
\small
\resizebox{1.5\textwidth}{!}{\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
& \multicolumn{4}{c}{\textit{Dependent variable: n\_firms\_log}} \
\cr \cline{2-5}
\\[-1.8ex] & (1) & (2) & (3) & (4) \\
\hline \\[-1.8ex]
 DID\_overall\_avg & -1.181$^{***}$ & & & \\
& (0.003) & & & \\
 DID\_upstream\_avg & & -1.822$^{***}$ & & \\
& & (0.003) & & \\
 DID\_downstream\_avg & & & -0.448$^{***}$ & \\
& & & (0.003) & \\
 DID\_entrepreneurship\_avg & & & & 0.602$^{***}$ \\
& & & & (0.003) \\
\hline \\[-1.8ex]
 Observations & 313529 & 306149 & 317716 & 317755 \\
 N. of groups & 3627 & 3627 & 3627 & 3627 \\
 $R^2$ & 0.250 & 0.355 & 0.063 & 0.114 \\
 Residual Std. Error & 0.430 (df=309854) & 0.661 (df=302474) & 0.163 (df=314041) & 0.219 (df=314080) \\
 F Statistic & 103441.743$^{***}$ (df=3675; 309854) & 166604.574$^{***}$ (df=3675; 302474) & 21018.213$^{***}$ (df=3675; 314041) & 40214.646$^{***}$ (df=3675; 314080) \\
\hline
\hline \\[-1.8ex]
\textit{Note:} & \multicolumn{4}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\
\end{tabular}}
\end{table}

==> tables/DID_county_top.tex <==
\begin{table}[!htbp] \centering
\resizebox{1.5\textwidth}{!}{\begin{tabular}{@{\extracolsep{5pt}}lcccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
& \multicolumn{4}{c}{\textit{Dependent variable: logsize}} \
\cr \cline{2-5}
\\[-1.8ex] & (1) & (2) & (3) & (4) \\
\hline \\[-1.8ex]
 DID\_overall\_top & -0.497$^{***}$ & & & \\
& (0.003) & & & \\
 DID\_upstream\_top & & -1.085$^{***}$ & & \\
& & (0.003) & & \\
 DID\_downstream\_top & & & -0.434$^{***}$ & \\
& & & (0.003) & \\
 DID\_entrepreneurship\_top & & & & 0.246$^{***}$ \\
& & & & (0.003) \\
\hline \\[-1.8ex]
 Observations & 313381 & 311449 & 313583 & 313799 \\
 N. of groups & 3627 & 3627 & 3627 & 3627 \\
 $R^2$ & 0.085 & 0.250 & 0.067 & 0.023 \\
 Residual Std. Error & 0.180 (df=309706) & 0.393 (df=307774) & 0.157 (df=309908) & 0.089 (df=310124) \\
 F Statistic & 28944.698$^{***}$ (df=3675; 309706) & 102803.145$^{***}$ (df=3675; 307774) & 22151.759$^{***}$ (df=3675; 309908) & 7417.475$^{***}$ (df=3675; 310124) \\
\hline
\hline \\[-1.8ex]
\textit{Note:} & \multicolumn{4}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\
\end{tabular}}
\end{table}

==> tables/aipatent.tex <==
\begin{table}[!htbp] \centering
\caption{xxx}
\begin{tabular}{@{\extracolsep{5pt}}lccc}
\\[-1.8ex]\hline
\hline \\[-1.8ex]
\\[-1.8ex] & \multicolumn{1}{c}{\#entrant} & \multicolumn{1}{c}{\#entrant\_within\_5km} & \multicolumn{1}{c}{\#entrant\_within\_10km}  \\
\\[-1.8ex] & (1) & (2) & (3) \\
\hline \\[-1.8ex]
 \#aipatents & 1.578$^{***}$ & 16.953$^{***}$ & 46.380$^{***}$ \\
& (0.229) & (2.702) & (8.766) \\
 const & 82.950$^{***}$ & 1294.175$^{***}$ & 4372.008$^{***}$ \\
& (1.492) & (15.725) & (45.070) \\
\hline \\[-1.8ex]
 Observations & 168529 & 168529 & 168529 \\
 $R^2$ & 0.030 & 0.035 & 0.034 \\
\hline
\hline \\[-1.8ex]
\textit{Note:} & \multicolumn{3}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\
\end{tabular}
\label{tab:aipatent} \end{table}

==> tables/geo_AI_score.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{AI scores}
\begin{tabular}{l*{8}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
               &\multicolumn{1}{c}{overall\_avg}&\multicolumn{1}{c}{overall\_top}&\multicolumn{1}{c}{upstream\_avg}&\multicolumn{1}{c}{upstream\_top}&\multicolumn{1}{c}{downstream\_avg}&\multicolumn{1}{c}{downstream\_top}&\multicolumn{1}{c}{entrepreneurship\_avg}&\multicolumn{1}{c}{entrepreneurship\_top}\\
\hline
Post\_HighAI    &      -12.20         &      -11.14         &      -94.28\sym{***}&      -216.0\sym{***}&       48.53\sym{***}&      -0.265         &       140.1\sym{***}&       189.7\sym{***}\\
               &     (18.33)         &     (34.12)         &     (34.12)         &     (60.55)         &     (14.02)         &     (28.39)         &     (26.03)         &     (43.23)         \\
[1em]
\_cons         &      -36.28\sym{***}&      -51.41\sym{***}&      -88.32\sym{***}&      -125.4\sym{***}&       8.333\sym{***}&      -11.41\sym{***}&       49.74\sym{***}&       30.20\sym{***}\\
               &     (0.561)         &     (1.046)         &     (1.045)         &     (1.855)         &     (0.430)         &     (0.870)         &     (0.798)         &     (1.325)         \\
\hline
Observations   &     2658304         &     2658304         &     2658304         &     2658304         &     2658304         &     2658304         &     2658304         &     2658304         \\
R-squared      &       0.492         &       0.523         &       0.597         &       0.612         &       0.741         &       0.504         &       0.795         &       0.622         \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
GridxCal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/geo_new_firms.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Number of New Firms}
\begin{tabular}{l*{6}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
               &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{log\_new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{log\_new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
Post\_HighAI    &       5.038\sym{***}&     -0.0279\sym{**} &      0.0152         &       5.038\sym{***}&     -0.0279\sym{**} &      0.0166         \\
               &     (1.395)         &    (0.0117)         &    (0.0217)         &     (1.395)         &    (0.0117)         &    (0.0221)         \\
[1em]
\_cons         &       4.668\sym{***}&       0.591\sym{***}&       4.182\sym{***}&       4.668\sym{***}&       0.591\sym{***}&       4.137\sym{***}\\
               &    (0.0427)         &  (0.000359)         &   (0.00614)         &    (0.0427)         &  (0.000359)         &   (0.00626)         \\
\hline
Observations   &     2658304         &     2658304         &     1841911         &     2658304         &     2658304         &     2625946         \\
R-squared      &       0.810         &       0.853         &                     &       0.779         &       0.823         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
GridxCal QTR FE&         Yes         &         Yes         &         Yes         &          No         &          No         &          No         \\
Grid FE        &          No         &          No         &          No         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/geo_new_firms_DDD.tex <==
\begin{table}[htbp]\centering \small
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{DDD: Number of New Firms}
\begin{tabular}{l*{9}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}&\multicolumn{1}{c}{(9)}\\
            &\multicolumn{1}{c}{Small}&\multicolumn{1}{c}{overall\_avg}&\multicolumn{1}{c}{overall\_top}&\multicolumn{1}{c}{upstream\_avg}&\multicolumn{1}{c}{upstream\_top}&\multicolumn{1}{c}{downstream\_avg}&\multicolumn{1}{c}{downstream\_top}&\multicolumn{1}{c}{entrepreneurship\_avg}&\multicolumn{1}{c}{entrepreneurship\_top}\\
\hline
group       &      -0.525\sym{***}&      -0.715\sym{***}&      -0.404\sym{***}&      -1.344\sym{***}&      -0.861\sym{***}&      0.0470\sym{***}&      -0.248\sym{***}&       0.987\sym{***}&       0.531\sym{***}\\
            &    (0.0471)         &    (0.0361)         &    (0.0202)         &    (0.0680)         &    (0.0434)         &   (0.00314)         &    (0.0125)         &    (0.0502)         &    (0.0271)         \\
[1em]
Post\_HighAI &      -4.449\sym{***}&       3.230\sym{***}&       3.443\sym{***}&       4.285\sym{***}&       4.356\sym{***}&       1.877\sym{***}&       3.292\sym{***}&      -1.253\sym{***}&       0.471         \\
            &     (1.023)         &     (0.922)         &     (0.872)         &     (1.176)         &     (1.073)         &     (0.628)         &     (0.823)         &     (0.450)         &     (0.450)         \\
[1em]
Post\_Group  &      -11.17\sym{***}&      -11.46\sym{***}&      -6.483\sym{***}&      -21.57\sym{***}&      -13.79\sym{***}&       0.717\sym{***}&      -3.983\sym{***}&       15.77\sym{***}&       8.509\sym{***}\\
            &     (1.490)         &     (1.715)         &     (0.971)         &     (3.225)         &     (2.064)         &     (0.109)         &     (0.595)         &     (2.342)         &     (1.255)         \\
[1em]
Group\_HighAI&       0.820\sym{***}&     -0.0788\sym{***}&      -0.109\sym{***}&      -0.210\sym{***}&      -0.221\sym{***}&      0.0817\sym{***}&     -0.0885\sym{***}&       0.462\sym{***}&       0.248\sym{***}\\
            &    (0.0608)         &    (0.0177)         &    (0.0131)         &    (0.0355)         &    (0.0264)         &   (0.00544)         &   (0.00947)         &    (0.0404)         &    (0.0218)         \\
[1em]
Post\_HighAI\_Group&       13.48\sym{***}&      -1.465\sym{***}&      -1.891\sym{***}&      -3.576\sym{***}&      -3.718\sym{***}&       1.241\sym{***}&      -1.590\sym{***}&       7.500\sym{***}&       4.053\sym{***}\\
            &     (2.240)         &     (0.494)         &     (0.410)         &     (1.020)         &     (0.830)         &     (0.217)         &     (0.327)         &     (1.439)         &     (0.789)         \\
[1em]
\_cons      &       2.605\sym{***}&       3.061\sym{***}&       2.761\sym{***}&       3.718\sym{***}&       3.241\sym{***}&       2.267\sym{***}&       2.601\sym{***}&       1.241\sym{***}&       1.745\sym{***}\\
            &    (0.0543)         &    (0.0579)         &    (0.0330)         &     (0.114)         &    (0.0716)         &    (0.0241)         &    (0.0228)         &     (0.104)         &    (0.0626)         \\
\hline
Observations&     5316992         &     5316992         &     5316992         &     5316992         &     5316992         &     5316992         &     5316992         &     5316992         &     5316992         \\
R-squared   &       0.651         &       0.741         &       0.780         &       0.612         &       0.702         &       0.805         &       0.795         &       0.649         &       0.752         \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/geo_new_firms_DDD_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{DDD: Number of New Firms Dynamic Effects}
\resizebox{\textwidth}{!}{%
\begin{tabular}{l*{9}{c}}
\hline\hline
                              &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}&\multicolumn{1}{c}{(9)}\\
                              &\multicolumn{1}{c}{Small}&\multicolumn{1}{c}{overall\_avg}&\multicolumn{1}{c}{overall\_top}&\multicolumn{1}{c}{upstream\_avg}&\multicolumn{1}{c}{upstream\_top}&\multicolumn{1}{c}{downstream\_avg}&\multicolumn{1}{c}{downstream\_top}&\multicolumn{1}{c}{entrepreneurship\_avg}&\multicolumn{1}{c}{entrepreneurship\_top}\\
\hline
1.HighAI#1.ET1#1.group        &      -1.354\sym{*}  &       3.081\sym{***}&       5.588\sym{***}&       4.882\sym{***}&       7.063\sym{***}&       0.776\sym{**} &       4.796\sym{***}&      -5.421\sym{***}&      -1.361\sym{***}\\
                              &     (0.749)         &     (0.765)         &     (0.872)         &     (1.166)         &     (1.171)         &     (0.388)         &     (0.813)         &     (0.776)         &     (0.409)         \\
[1em]
1.HighAI#1.ET2#1.group        &      -4.118\sym{***}&       0.273         &       4.228\sym{***}&      0.0910         &       4.008\sym{***}&       0.475\sym{**} &       4.314\sym{***}&      -1.374\sym{**} &       0.969\sym{**} \\
                              &     (1.003)         &     (0.604)         &     (0.698)         &     (1.026)         &     (0.853)         &     (0.219)         &     (0.649)         &     (0.665)         &     (0.431)         \\
[1em]
1.HighAI#1.ET3#1.group        &      -1.342         &       2.299\sym{***}&       2.589\sym{***}&       2.586\sym{***}&       3.320\sym{***}&       1.370\sym{***}&       2.638\sym{***}&      -0.485         &       0.541         \\
                              &     (1.092)         &     (0.561)         &     (0.468)         &     (0.899)         &     (0.742)         &     (0.362)         &     (0.442)         &     (0.678)         &     (0.429)         \\
[1em]
1.HighAI#1.ET4#1.group        &      -0.541         &       1.387\sym{**} &       0.848\sym{**} &       2.473\sym{**} &       1.946\sym{***}&      -0.167         &       0.722\sym{***}&      -1.728\sym{**} &      -0.823\sym{*}  \\
                              &     (0.920)         &     (0.540)         &     (0.332)         &     (0.962)         &     (0.670)         &     (0.191)         &     (0.242)         &     (0.690)         &     (0.423)         \\
[1em]
1.HighAI#1.ET5#1.group        &       1.113         &       2.356\sym{***}&       1.787\sym{***}&       4.909\sym{***}&       3.333\sym{***}&      -0.893\sym{***}&       0.935\sym{***}&      -4.988\sym{***}&      -2.673\sym{***}\\
                              &     (0.866)         &     (0.662)         &     (0.438)         &     (1.260)         &     (0.852)         &     (0.262)         &     (0.250)         &     (1.070)         &     (0.624)         \\
[1em]
1.HighAI#1.ET6#1.group        &       0.888         &       0.478         &       0.168         &       2.363         &       0.971         &      -1.791\sym{***}&      -0.242         &      -3.160\sym{**} &      -1.482\sym{**} \\
                              &     (1.078)         &     (1.149)         &     (0.749)         &     (1.979)         &     (1.425)         &     (0.365)         &     (0.543)         &     (1.323)         &     (0.686)         \\
[1em]
1.HighAI#1.ET8#1.group        &       0.838         &       1.686\sym{***}&       1.556\sym{***}&       2.911\sym{***}&       2.255\sym{***}&       0.297         &       1.150\sym{***}&      -1.504\sym{***}&      -0.840\sym{***}\\
                              &     (0.542)         &     (0.402)         &     (0.284)         &     (0.649)         &     (0.461)         &     (0.185)         &     (0.223)         &     (0.428)         &     (0.258)         \\
[1em]
1.HighAI#1.ET9#1.group        &      -0.345         &      -1.346\sym{***}&       0.266         &      -1.189         &      -0.246         &      -0.212         &     -0.0955         &       0.569         &     -0.0227         \\
                              &     (0.747)         &     (0.469)         &     (0.271)         &     (0.792)         &     (0.511)         &     (0.210)         &     (0.196)         &     (0.587)         &     (0.306)         \\
[1em]
1.HighAI#1.ET10#1.group       &       0.635         &      -3.207\sym{***}&      -1.122\sym{***}&      -6.486\sym{***}&      -4.474\sym{***}&       1.162\sym{***}&      -0.492\sym{**} &       7.644\sym{***}&       4.621\sym{***}\\
                              &     (0.817)         &     (0.632)         &     (0.332)         &     (1.273)         &     (0.845)         &     (0.276)         &     (0.204)         &     (1.298)         &     (0.769)         \\
[1em]
1.HighAI#1.ET11#1.group       &       4.089\sym{***}&      -1.428\sym{***}&      -0.701\sym{**} &      -3.546\sym{***}&      -2.448\sym{***}&       1.121\sym{***}&      -0.675\sym{***}&       6.313\sym{***}&       3.518\sym{***}\\
                              &     (1.132)         &     (0.536)         &     (0.322)         &     (1.008)         &     (0.705)         &     (0.182)         &     (0.247)         &     (1.130)         &     (0.624)         \\
[1em]
1.HighAI#1.ET12#1.group       &       6.232\sym{***}&      -1.297\sym{**} &      -0.557\sym{**} &      -3.855\sym{***}&      -2.803\sym{***}&       1.489\sym{***}&      -0.404\sym{**} &       6.934\sym{***}&       4.037\sym{***}\\
                              &     (1.469)         &     (0.506)         &     (0.283)         &     (1.064)         &     (0.729)         &     (0.294)         &     (0.187)         &     (1.297)         &     (0.749)         \\
[1em]
1.HighAI#1.ET13#1.group       &       18.22\sym{***}&       2.862\sym{***}&       1.938\sym{***}&       4.415\sym{***}&       3.132\sym{***}&       0.736\sym{***}&       1.335\sym{***}&      0.0599         &       0.552         \\
                              &     (2.869)         &     (0.579)         &     (0.400)         &     (0.981)         &     (0.727)         &     (0.250)         &     (0.271)         &     (0.819)         &     (0.466)         \\
[1em]
1.HighAI#1.ET14#1.group       &       24.23\sym{***}&       0.429         &      -0.264         &      -0.984         &      -1.040         &       1.643\sym{***}&      0.0647         &       7.790\sym{***}&       5.099\sym{***}\\
                              &     (4.253)         &     (0.620)         &     (0.439)         &     (1.312)         &     (0.953)         &     (0.434)         &     (0.279)         &     (2.028)         &     (1.242)         \\
[1em]
1.HighAI#1.ET15#1.group       &       25.74\sym{***}&       1.850\sym{***}&       0.545         &       1.678         &       0.593         &       1.568\sym{***}&       0.593\sym{*}  &       6.345\sym{***}&       4.651\sym{***}\\
                              &     (4.805)         &     (0.639)         &     (0.481)         &     (1.305)         &     (1.023)         &     (0.383)         &     (0.303)         &     (2.135)         &     (1.303)         \\
[1em]
1.HighAI#1.ET16#1.group       &       24.53\sym{***}&       1.974\sym{***}&       1.531\sym{***}&       1.573         &       0.439         &       2.490\sym{***}&       1.268\sym{***}&       5.688\sym{***}&       4.300\sym{***}\\
                              &     (4.755)         &     (0.692)         &     (0.442)         &     (1.372)         &     (1.034)         &     (0.494)         &     (0.322)         &     (2.030)         &     (1.318)         \\
\hline
Observations                  &     5316992         &     5316992         &     5316992         &     5316992         &     5316992         &     5316992         &     5316992         &     5316992         &     5316992         \\
R-squared                     &       0.628         &       0.714         &       0.751         &       0.590         &       0.676         &       0.775         &       0.765         &       0.626         &       0.725         \\
City×Quarter FE               &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid FE                       &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}%
}
\end{table}


==> tables/geo_new_firms_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Number of New Firms: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{log\_new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
1.HighAI#1.ET1      &      -6.185\sym{***}&     -0.0331\sym{**} &     -0.0623\sym{***}\\
                    &     (1.203)         &    (0.0151)         &    (0.0227)         \\
[1em]
1.HighAI#1.ET2      &       0.456         &      0.0217         &     -0.0485\sym{*}  \\
                    &     (1.089)         &    (0.0139)         &    (0.0257)         \\
[1em]
1.HighAI#1.ET3      &      -2.041\sym{*}  &    -0.00213         &     -0.0277         \\
                    &     (1.218)         &    (0.0127)         &    (0.0286)         \\
[1em]
1.HighAI#1.ET4      &      -2.467\sym{**} &     -0.0123         &     -0.0558\sym{*}  \\
                    &     (1.066)         &   (0.00927)         &    (0.0307)         \\
[1em]
1.HighAI#1.ET5      &      -5.752\sym{***}&     -0.0592\sym{***}&     -0.0523\sym{**} \\
                    &     (1.197)         &   (0.00875)         &    (0.0241)         \\
[1em]
1.HighAI#1.ET6      &      -2.216         &     -0.0401\sym{***}&     -0.0474\sym{**} \\
                    &     (1.484)         &    (0.0126)         &    (0.0197)         \\
[1em]
1.HighAI#1.ET8      &      -3.890\sym{***}&     -0.0646\sym{***}&     -0.0513\sym{***}\\
                    &     (0.872)         &   (0.00793)         &    (0.0167)         \\
[1em]
1.HighAI#1.ET9      &       1.003         &     -0.0209\sym{**} &     -0.0802\sym{***}\\
                    &     (0.995)         &   (0.00860)         &    (0.0228)         \\
[1em]
1.HighAI#1.ET10     &       10.22\sym{***}&      0.0339\sym{***}&    -0.00420         \\
                    &     (1.999)         &    (0.0110)         &    (0.0281)         \\
[1em]
1.HighAI#1.ET11     &       6.105\sym{***}&      0.0162         &     0.00555         \\
                    &     (1.714)         &    (0.0120)         &    (0.0288)         \\
[1em]
1.HighAI#1.ET12     &       6.534\sym{***}&      0.0121         &      0.0328         \\
                    &     (1.844)         &    (0.0132)         &    (0.0308)         \\
[1em]
1.HighAI#1.ET13     &      -5.712\sym{***}&      -0.142\sym{***}&     -0.0533         \\
                    &     (1.413)         &    (0.0153)         &    (0.0330)         \\
[1em]
1.HighAI#1.ET14     &       2.147         &     -0.0844\sym{***}&     -0.0313         \\
                    &     (1.989)         &    (0.0185)         &    (0.0460)         \\
[1em]
1.HighAI#1.ET15     &      -1.717         &      -0.117\sym{***}&     -0.0860         \\
                    &     (1.700)         &    (0.0186)         &    (0.0627)         \\
[1em]
1.HighAI#1.ET16     &      -0.365         &      -0.110\sym{***}&     -0.0163         \\
                    &     (1.465)         &    (0.0178)         &    (0.0363)         \\
\hline
Observations        &     2658304         &     2658304         &     2625946         \\
R-squared           &       0.779         &       0.823         &                     \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/geo_new_firms_dynamic_match.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{log\_new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
1.HighAI#1.ET1      &      -4.664\sym{***}&     -0.0286\sym{**} &     -0.0316         \\
                    &     (1.447)         &    (0.0128)         &    (0.0273)         \\
[1em]
1.HighAI#1.ET2      &       1.074         &     -0.0199         &     -0.0232         \\
                    &     (1.519)         &    (0.0148)         &    (0.0323)         \\
[1em]
1.HighAI#1.ET3      &      -0.734         &     -0.0136         &     0.00946         \\
                    &     (1.472)         &    (0.0142)         &    (0.0448)         \\
[1em]
1.HighAI#1.ET4      &      -1.445         &    -0.00225         &     -0.0124         \\
                    &     (1.310)         &    (0.0115)         &    (0.0393)         \\
[1em]
1.HighAI#1.ET5      &      -5.437\sym{***}&     -0.0371\sym{***}&     -0.0236         \\
                    &     (1.823)         &   (0.00696)         &    (0.0301)         \\
[1em]
1.HighAI#1.ET6      &      -2.997         &     -0.0334\sym{**} &     -0.0253         \\
                    &     (2.255)         &    (0.0138)         &    (0.0203)         \\
[1em]
1.HighAI#1.ET8      &      -3.072\sym{***}&     -0.0256\sym{***}&     -0.0283         \\
                    &     (0.773)         &   (0.00729)         &    (0.0176)         \\
[1em]
1.HighAI#1.ET9      &     -0.0151         &     -0.0122\sym{*}  &     -0.0553\sym{***}\\
                    &     (0.937)         &   (0.00692)         &    (0.0187)         \\
[1em]
1.HighAI#1.ET10     &       8.156\sym{***}&      0.0159         &      0.0196         \\
                    &     (1.921)         &    (0.0104)         &    (0.0335)         \\
[1em]
1.HighAI#1.ET11     &       5.072\sym{***}&      0.0143\sym{*}  &      0.0420         \\
                    &     (1.520)         &   (0.00844)         &    (0.0397)         \\
[1em]
1.HighAI#1.ET12     &       5.436\sym{***}&      0.0187\sym{*}  &      0.0364         \\
                    &     (1.542)         &    (0.0101)         &    (0.0383)         \\
[1em]
1.HighAI#1.ET13     &      -4.451\sym{***}&     -0.0428\sym{***}&    0.000451         \\
                    &     (1.284)         &    (0.0102)         &    (0.0481)         \\
[1em]
1.HighAI#1.ET14     &       2.866         &    -0.00434         &      0.0232         \\
                    &     (2.069)         &    (0.0122)         &    (0.0485)         \\
[1em]
1.HighAI#1.ET15     &      -0.793         &     -0.0194\sym{*}  &     -0.0955         \\
                    &     (1.991)         &    (0.0116)         &    (0.0629)         \\
[1em]
1.HighAI#1.ET16     &       1.215         &     -0.0209\sym{*}  &      0.0139         \\
                    &     (2.169)         &    (0.0124)         &    (0.0388)         \\
\hline
Observations        &      977408         &      977408         &      946665         \\
R-squared           &       0.764         &       0.908         &                     \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/geo_new_firms_dynamic_subset.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{log\_new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
1.HighAI#1.ET1      &      -5.179\sym{*}  &     -0.0292         &     -0.0249         \\
                    &     (2.965)         &    (0.0225)         &    (0.0407)         \\
[1em]
1.HighAI#1.ET2      &       3.352         &  -0.0000208         &     -0.0413         \\
                    &     (3.414)         &    (0.0215)         &    (0.0385)         \\
[1em]
1.HighAI#1.ET3      &       1.723         &      0.0138         &    -0.00255         \\
                    &     (2.888)         &    (0.0178)         &    (0.0380)         \\
[1em]
1.HighAI#1.ET4      &       0.810         &     0.00788         &     0.00183         \\
                    &     (1.769)         &    (0.0155)         &    (0.0205)         \\
[1em]
1.HighAI#1.ET5      &      -8.729\sym{***}&     -0.0211         &     -0.0394\sym{*}  \\
                    &     (3.089)         &    (0.0152)         &    (0.0220)         \\
[1em]
1.HighAI#1.ET6      &      -2.492         &     -0.0358\sym{*}  &     -0.0300         \\
                    &     (3.049)         &    (0.0208)         &    (0.0240)         \\
[1em]
1.HighAI#1.ET8      &      -3.190\sym{**} &     -0.0173         &      0.0166         \\
                    &     (1.532)         &    (0.0139)         &    (0.0226)         \\
[1em]
1.HighAI#1.ET9      &       1.664         &     0.00408         &     -0.0351         \\
                    &     (2.067)         &    (0.0130)         &    (0.0271)         \\
[1em]
1.HighAI#1.ET10     &       10.22\sym{***}&      0.0480\sym{***}&     -0.0439         \\
                    &     (3.547)         &    (0.0161)         &    (0.0350)         \\
[1em]
1.HighAI#1.ET11     &       7.336\sym{***}&      0.0334\sym{*}  &    -0.00828         \\
                    &     (2.619)         &    (0.0184)         &    (0.0334)         \\
[1em]
1.HighAI#1.ET12     &       7.319\sym{**} &      0.0419\sym{**} &     0.00768         \\
                    &     (3.480)         &    (0.0167)         &    (0.0376)         \\
[1em]
1.HighAI#1.ET13     &      -5.744\sym{***}&     -0.0305         &      0.0294         \\
                    &     (1.703)         &    (0.0201)         &    (0.0311)         \\
[1em]
1.HighAI#1.ET14     &       8.623\sym{***}&      0.0174         &      0.0582         \\
                    &     (3.083)         &    (0.0217)         &    (0.0396)         \\
[1em]
1.HighAI#1.ET15     &       4.467         &     0.00631         &      0.0505         \\
                    &     (4.096)         &    (0.0255)         &    (0.0567)         \\
[1em]
1.HighAI#1.ET16     &       4.956         &     -0.0111         &      0.0313         \\
                    &     (3.872)         &    (0.0256)         &    (0.0466)         \\
\hline
Observations        &      162512         &      162512         &      133254         \\
R-squared           &       0.817         &       0.941         &                     \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/geo_new_firms_match.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms}
\begin{tabular}{l*{6}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
               &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{log\_new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{log\_new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
Post\_HighAI    &       4.345\sym{***}&      0.0137         &      0.0167         &       4.345\sym{***}&      0.0137         &      0.0165         \\
               &     (1.354)         &   (0.00844)         &    (0.0207)         &     (1.354)         &   (0.00844)         &    (0.0206)         \\
[1em]
\_cons         &       18.17\sym{***}&       1.394\sym{***}&       4.610\sym{***}&       18.17\sym{***}&       1.394\sym{***}&       4.587\sym{***}\\
               &     (0.113)         &  (0.000703)         &   (0.00415)         &     (0.113)         &  (0.000703)         &   (0.00413)         \\
\hline
Observations   &      977408         &      977408         &      775349         &      977408         &      977408         &      946665         \\
R-squared      &       0.794         &       0.920         &                     &       0.764         &       0.908         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
GridxCal QTR FE&         Yes         &         Yes         &         Yes         &          No         &          No         &          No         \\
Grid FE        &          No         &          No         &          No         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/geo_new_firms_real.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Number of New Firms by Real Capital}
\begin{tabular}{l*{6}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
               &\multicolumn{1}{c}{real\_cat1}&\multicolumn{1}{c}{real\_cat2}&\multicolumn{1}{c}{real\_cat3}&\multicolumn{1}{c}{real\_cat4}&\multicolumn{1}{c}{real\_top10pct}&\multicolumn{1}{c}{real\_upto90}\\
\hline
Post\_HighAI    &      -0.608\sym{***}&      -0.365\sym{***}&      -0.171\sym{***}&     -0.0722\sym{***}&     -0.0939\sym{***}&      -1.121\sym{***}\\
               &    (0.0652)         &    (0.0395)         &    (0.0191)         &   (0.00816)         &    (0.0108)         &     (0.117)         \\
[1em]
\_cons         &       0.519\sym{***}&       0.219\sym{***}&      0.0821\sym{***}&      0.0283\sym{***}&      0.0369\sym{***}&       0.812\sym{***}\\
               &   (0.00370)         &   (0.00224)         &   (0.00108)         &  (0.000463)         &  (0.000612)         &   (0.00665)         \\
\hline
Observations   &     1436368         &     1436368         &     1436368         &     1436368         &     1436368         &     1436368         \\
R-squared      &       0.651         &       0.605         &       0.546         &       0.470         &       0.494         &       0.688         \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/geo_new_firms_real_dynamic.tex <==
\begin{table}[htbp]\centering \small
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Number of New Firms by Real Capital: Dynamic Effect}
\begin{tabular}{l*{6}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{real\_cat1}&\multicolumn{1}{c}{real\_cat2}&\multicolumn{1}{c}{real\_cat3}&\multicolumn{1}{c}{real\_cat4}&\multicolumn{1}{c}{real\_top10pct}&\multicolumn{1}{c}{real\_upto90}\\
\hline
1.HighAI#1.ET1      &      -0.124         &      0.0480         &      0.0428\sym{**} &      0.0256\sym{***}&      0.0386\sym{***}&     -0.0459         \\
                    &    (0.0808)         &    (0.0317)         &    (0.0202)         &   (0.00670)         &   (0.00853)         &    (0.0995)         \\
[1em]
1.HighAI#1.ET2      &       0.189\sym{**} &       0.193\sym{***}&      0.0816\sym{***}&      0.0293\sym{***}&      0.0440\sym{***}&       0.448\sym{***}\\
                    &    (0.0872)         &    (0.0400)         &    (0.0200)         &   (0.00704)         &   (0.00904)         &     (0.118)         \\
[1em]
1.HighAI#1.ET3      &      0.0535         &       0.117\sym{***}&      0.0506\sym{**} &      0.0270\sym{***}&      0.0379\sym{***}&       0.210\sym{**} \\
                    &    (0.0784)         &    (0.0352)         &    (0.0235)         &   (0.00673)         &   (0.00866)         &     (0.102)         \\
[1em]
1.HighAI#1.ET4      &     -0.0627         &      0.0698\sym{**} &      0.0410\sym{*}  &      0.0265\sym{***}&      0.0345\sym{***}&      0.0401         \\
                    &    (0.0792)         &    (0.0289)         &    (0.0218)         &   (0.00551)         &   (0.00715)         &     (0.106)         \\
[1em]
1.HighAI#1.ET5      &      -0.223\sym{***}&     -0.0566\sym{**} &     -0.0268         &     -0.0106\sym{**} &    -0.00871         &      -0.308\sym{***}\\
                    &    (0.0814)         &    (0.0259)         &    (0.0205)         &   (0.00519)         &   (0.00571)         &     (0.103)         \\
[1em]
1.HighAI#1.ET6      &     -0.0910         &    -0.00952         &     -0.0175         &    0.000635         &    -0.00206         &      -0.115         \\
                    &     (0.106)         &    (0.0266)         &    (0.0168)         &   (0.00536)         &   (0.00629)         &     (0.127)         \\
[1em]
1.HighAI#1.ET8      &      -0.204\sym{**} &     -0.0861\sym{***}&     -0.0409\sym{***}&    -0.00713         &     -0.0105         &      -0.328\sym{***}\\
                    &    (0.0977)         &    (0.0265)         &    (0.0156)         &   (0.00655)         &   (0.00656)         &     (0.117)         \\
[1em]
1.HighAI#1.ET9      &     -0.0911         &     -0.0681\sym{**} &     -0.0550\sym{***}&     -0.0278\sym{***}&     -0.0308\sym{***}&      -0.211\sym{*}  \\
                    &    (0.0840)         &    (0.0321)         &    (0.0183)         &   (0.00684)         &   (0.00829)         &     (0.114)         \\
[1em]
1.HighAI#1.ET10     &       0.358\sym{***}&      0.0315         &     -0.0237         &     -0.0122\sym{**} &     -0.0173\sym{***}&       0.371\sym{**} \\
                    &     (0.110)         &    (0.0482)         &    (0.0191)         &   (0.00617)         &   (0.00633)         &     (0.161)         \\
[1em]
1.HighAI#1.ET11     &       0.165\sym{*}  &     -0.0454         &     -0.0557\sym{***}&     -0.0266\sym{***}&     -0.0371\sym{***}&      0.0741         \\
                    &    (0.0995)         &    (0.0290)         &    (0.0202)         &   (0.00677)         &   (0.00815)         &     (0.129)         \\
[1em]
1.HighAI#1.ET12     &    0.000820         &     -0.0992\sym{***}&     -0.0891\sym{***}&     -0.0392\sym{***}&     -0.0522\sym{***}&      -0.174         \\
                    &     (0.136)         &    (0.0354)         &    (0.0214)         &   (0.00747)         &   (0.00885)         &     (0.172)         \\
[1em]
1.HighAI#1.ET13     &      -1.410\sym{***}&      -0.606\sym{***}&      -0.251\sym{***}&     -0.0945\sym{***}&      -0.119\sym{***}&      -2.243\sym{***}\\
                    &     (0.135)         &    (0.0568)         &    (0.0292)         &    (0.0110)         &    (0.0131)         &     (0.204)         \\
[1em]
1.HighAI#1.ET14     &      -1.369\sym{***}&      -0.601\sym{***}&      -0.247\sym{***}&     -0.0949\sym{***}&      -0.119\sym{***}&      -2.192\sym{***}\\
                    &     (0.135)         &    (0.0581)         &    (0.0291)         &    (0.0112)         &    (0.0134)         &     (0.206)         \\
[1em]
1.HighAI#1.ET15     &      -1.465\sym{***}&      -0.619\sym{***}&      -0.255\sym{***}&     -0.0951\sym{***}&      -0.120\sym{***}&      -2.314\sym{***}\\
                    &     (0.145)         &    (0.0581)         &    (0.0295)         &    (0.0110)         &    (0.0132)         &     (0.213)         \\
[1em]
1.HighAI#1.ET16     &      -1.514\sym{***}&      -0.634\sym{***}&      -0.258\sym{***}&     -0.0958\sym{***}&      -0.121\sym{***}&      -2.381\sym{***}\\
                    &     (0.148)         &    (0.0590)         &    (0.0300)         &    (0.0111)         &    (0.0133)         &     (0.218)         \\
\hline
Observations        &     1436368         &     1436368         &     1436368         &     1436368         &     1436368         &     1436368         \\
R-squared           &       0.604         &       0.547         &       0.475         &       0.378         &       0.415         &       0.654         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/geo_new_firms_registered.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Number of New Firms by Registered Capital}
\begin{tabular}{l*{6}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
               &\multicolumn{1}{c}{registered\_cat1}&\multicolumn{1}{c}{registered\_cat2}&\multicolumn{1}{c}{registered\_cat3}&\multicolumn{1}{c}{registered\_cat4}&\multicolumn{1}{c}{registered\_top10pct}&\multicolumn{1}{c}{registered\_upto90}\\
\hline
Post\_HighAI    &       7.668\sym{***}&      -0.535         &      -2.152\sym{***}&      -0.404\sym{***}&      -0.527\sym{***}&       5.104\sym{***}\\
               &     (1.219)         &     (0.426)         &     (0.387)         &    (0.0498)         &    (0.0611)         &     (1.370)         \\
[1em]
\_cons         &       1.878\sym{***}&       1.717\sym{***}&       0.729\sym{***}&       0.160\sym{***}&       0.197\sym{***}&       4.287\sym{***}\\
               &    (0.0380)         &    (0.0133)         &    (0.0120)         &   (0.00155)         &   (0.00190)         &    (0.0427)         \\
\hline
Observations   &     2615008         &     2615008         &     2615008         &     2615008         &     2615008         &     2615008         \\
R-squared      &       0.625         &       0.756         &       0.701         &       0.740         &       0.750         &       0.796         \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
GridxCal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/geo_new_firms_registered_dynamic.tex <==
\begin{table}[htbp]\centering \small
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Number of New Firms by Registered Capital: Dynamic Effect}
\begin{tabular}{l*{6}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{registered\_cat1}&\multicolumn{1}{c}{registered\_cat2}&\multicolumn{1}{c}{registered\_cat3}&\multicolumn{1}{c}{registered\_cat4}&\multicolumn{1}{c}{registered\_top10pct}&\multicolumn{1}{c}{registered\_upto90}\\
\hline
1.HighAI#1.ET1      &      -3.365\sym{***}&      -2.064\sym{***}&      -0.393         &       0.109\sym{**} &       0.150\sym{***}&      -5.864\sym{***}\\
                    &     (0.670)         &     (0.497)         &     (0.345)         &    (0.0428)         &    (0.0484)         &     (1.162)         \\
[1em]
1.HighAI#1.ET2      &      -1.540\sym{***}&       0.701         &       1.022\sym{**} &       0.296\sym{***}&       0.398\sym{***}&      0.0805         \\
                    &     (0.574)         &     (0.502)         &     (0.491)         &    (0.0587)         &    (0.0677)         &     (1.081)         \\
[1em]
1.HighAI#1.ET3      &      -1.572\sym{***}&      -0.353         &      -0.163         &      0.0431         &      0.0689         &      -2.115\sym{*}  \\
                    &     (0.571)         &     (0.492)         &     (0.633)         &    (0.0407)         &    (0.0449)         &     (1.206)         \\
[1em]
1.HighAI#1.ET4      &      -1.424\sym{**} &      -0.488         &      -0.458         &      0.0274         &      0.0633         &      -2.406\sym{**} \\
                    &     (0.557)         &     (0.394)         &     (0.576)         &    (0.0352)         &    (0.0440)         &     (1.034)         \\
[1em]
1.HighAI#1.ET5      &      -2.201\sym{***}&      -2.042\sym{***}&      -0.806         &      -0.190\sym{***}&      -0.220\sym{***}&      -5.020\sym{***}\\
                    &     (0.412)         &     (0.589)         &     (0.563)         &    (0.0342)         &    (0.0402)         &     (1.130)         \\
[1em]
1.HighAI#1.ET6      &      -0.749         &      -0.806         &      -0.318         &     -0.0823\sym{*}  &     -0.0722         &      -1.884         \\
                    &     (0.470)         &     (0.600)         &     (0.548)         &    (0.0464)         &    (0.0575)         &     (1.347)         \\
[1em]
1.HighAI#1.ET8      &      -1.418\sym{***}&      -0.808\sym{**} &      -1.231\sym{***}&     -0.0700\sym{*}  &     -0.0822         &      -3.445\sym{***}\\
                    &     (0.377)         &     (0.369)         &     (0.407)         &    (0.0409)         &    (0.0519)         &     (0.808)         \\
[1em]
1.HighAI#1.ET9      &       0.282         &       1.454\sym{**} &      -0.665\sym{*}  &      0.0565         &      0.0586         &       1.070         \\
                    &     (0.322)         &     (0.639)         &     (0.360)         &    (0.0630)         &    (0.0753)         &     (0.919)         \\
[1em]
1.HighAI#1.ET10     &       4.943\sym{***}&       4.320\sym{***}&      0.0544         &       0.309\sym{***}&       0.334\sym{***}&       9.293\sym{***}\\
                    &     (0.864)         &     (0.976)         &     (0.470)         &    (0.0840)         &    (0.0922)         &     (1.887)         \\
[1em]
1.HighAI#1.ET11     &       4.348\sym{***}&       1.951\sym{***}&      -0.999\sym{*}  &      0.0641         &      0.0358         &       5.328\sym{***}\\
                    &     (1.201)         &     (0.571)         &     (0.569)         &    (0.0460)         &    (0.0566)         &     (1.658)         \\
[1em]
1.HighAI#1.ET12     &       5.555\sym{***}&       1.853\sym{***}&      -1.288\sym{**} &      -0.169\sym{***}&      -0.222\sym{***}&       6.173\sym{***}\\
                    &     (1.306)         &     (0.645)         &     (0.591)         &    (0.0413)         &    (0.0499)         &     (1.799)         \\
[1em]
1.HighAI#1.ET13     &       4.563\sym{***}&      -5.159\sym{***}&      -4.189\sym{***}&      -0.820\sym{***}&      -1.009\sym{***}&      -4.595\sym{***}\\
                    &     (1.001)         &     (0.800)         &     (0.742)         &    (0.0892)         &     (0.108)         &     (1.361)         \\
[1em]
1.HighAI#1.ET14     &       10.67\sym{***}&      -3.946\sym{***}&      -3.981\sym{***}&      -0.810\sym{***}&      -0.989\sym{***}&       2.920         \\
                    &     (2.119)         &     (0.811)         &     (0.735)         &    (0.0843)         &     (0.102)         &     (1.976)         \\
[1em]
1.HighAI#1.ET15     &       9.235\sym{***}&      -5.751\sym{***}&      -4.361\sym{***}&      -0.888\sym{***}&      -1.085\sym{***}&      -0.680         \\
                    &     (2.123)         &     (0.900)         &     (0.753)         &    (0.0956)         &     (0.115)         &     (1.665)         \\
[1em]
1.HighAI#1.ET16     &       9.481\sym{***}&      -4.861\sym{***}&      -4.140\sym{***}&      -0.840\sym{***}&      -1.031\sym{***}&       0.670         \\
                    &     (1.856)         &     (0.868)         &     (0.738)         &    (0.0909)         &     (0.111)         &     (1.434)         \\
\hline
Observations        &     2615008         &     2615008         &     2615008         &     2615008         &     2615008         &     2615008         \\
R-squared           &       0.565         &       0.726         &       0.656         &       0.707         &       0.720         &       0.763         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/geo_new_firms_subset.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms}
\begin{tabular}{l*{6}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
               &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{log\_new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{log\_new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
Post\_HighAI    &       6.568\sym{***}&      0.0239         &      0.0241         &       6.568\sym{***}&      0.0239         &      0.0229         \\
               &     (1.962)         &    (0.0176)         &    (0.0223)         &     (1.962)         &    (0.0176)         &    (0.0221)         \\
[1em]
\_cons         &       40.81\sym{***}&       1.929\sym{***}&       5.267\sym{***}&       40.81\sym{***}&       1.929\sym{***}&       5.252\sym{***}\\
               &     (0.235)         &   (0.00211)         &   (0.00620)         &     (0.235)         &   (0.00211)         &   (0.00613)         \\
\hline
Observations   &      162512         &      162512         &      121666         &      162512         &      162512         &      133254         \\
R-squared      &       0.842         &       0.948         &                     &       0.817         &       0.941         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
GridxCal QTR FE&         Yes         &         Yes         &         Yes         &          No         &          No         &          No         \\
Grid FE        &          No         &          No         &          No         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/ind_share_cnt_DID.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: individual shareholder count}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{ind\_share\_cnt}&\multicolumn{1}{c}{ind\_share\_cnt}&\multicolumn{1}{c}{ind\_share\_cnt}&\multicolumn{1}{c}{ind\_share\_cnt}\\
\hline
Post\_HighAI    &     -0.0120\sym{*}  &    -0.00668         &     -0.0154\sym{**} &    -0.00882\sym{*}  \\
               &   (0.00674)         &   (0.00435)         &   (0.00722)         &   (0.00473)         \\
[1em]
\_cons         &       1.396\sym{***}&       0.377\sym{***}&       1.387\sym{***}&       0.356\sym{***}\\
               &  (0.000401)         &  (0.000276)         &  (0.000373)         &  (0.000262)         \\
\hline
Observations   &      827286         &      826484         &      969364         &      968830         \\
R-squared      &       0.408         &                     &       0.232         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/ind_share_cnt_by_size.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: individual shareholder count by size}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{ind\_share\_cnt\_small}&\multicolumn{1}{c}{ind\_share\_cnt\_small}&\multicolumn{1}{c}{ind\_share\_cnt\_large}&\multicolumn{1}{c}{ind\_share\_cnt\_large}\\
\hline
Post\_HighAI    &     -0.0157\sym{**} &     -0.0107\sym{**} &    -0.00959         &    -0.00575         \\
               &   (0.00665)         &   (0.00449)         &   (0.00765)         &   (0.00477)         \\
[1em]
\_cons         &       1.350\sym{***}&       0.335\sym{***}&       1.472\sym{***}&       0.439\sym{***}\\
               &  (0.000570)         &  (0.000419)         &  (0.000586)         &  (0.000379)         \\
\hline
Observations   &      512172         &      512040         &      585030         &      584041         \\
R-squared      &       0.421         &                     &       0.410         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/ind_share_cnt_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{individual shareholder count: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{ind\_share\_cnt}&\multicolumn{1}{c}{ind\_share\_cnt\_small}&\multicolumn{1}{c}{ind\_share\_cnt\_large}\\
\hline
1.HighAI#1.ET1      &     -0.0247         &     -0.0213         &     -0.0112         \\
                    &    (0.0158)         &    (0.0168)         &    (0.0173)         \\
[1em]
1.HighAI#1.ET2      &     -0.0123         &     -0.0206         &     0.00431         \\
                    &    (0.0165)         &    (0.0161)         &    (0.0181)         \\
[1em]
1.HighAI#1.ET3      &      0.0110         &     -0.0113         &      0.0210         \\
                    &    (0.0190)         &    (0.0159)         &    (0.0214)         \\
[1em]
1.HighAI#1.ET4      &      0.0117         &    -0.00696         &      0.0298         \\
                    &    (0.0183)         &    (0.0186)         &    (0.0191)         \\
[1em]
1.HighAI#1.ET5      &    -0.00719         &     -0.0178         &      0.0122         \\
                    &    (0.0144)         &    (0.0137)         &    (0.0175)         \\
[1em]
1.HighAI#1.ET6      &     -0.0132         &     -0.0141         &    -0.00681         \\
                    &    (0.0157)         &    (0.0137)         &    (0.0175)         \\
[1em]
1.HighAI#1.ET8      &    -0.00474         &     -0.0168         &    -0.00227         \\
                    &    (0.0156)         &    (0.0158)         &    (0.0196)         \\
[1em]
1.HighAI#1.ET9      &    -0.00699         &     -0.0130         &   -0.000403         \\
                    &    (0.0195)         &    (0.0184)         &    (0.0196)         \\
[1em]
1.HighAI#1.ET10     &    -0.00511         &     0.00250         &     0.00153         \\
                    &    (0.0158)         &    (0.0177)         &    (0.0197)         \\
[1em]
1.HighAI#1.ET11     &     -0.0145         &    -0.00916         &    0.000263         \\
                    &    (0.0165)         &    (0.0162)         &    (0.0189)         \\
[1em]
1.HighAI#1.ET12     &     -0.0230         &     -0.0393\sym{**} &    -0.00561         \\
                    &    (0.0165)         &    (0.0158)         &    (0.0177)         \\
[1em]
1.HighAI#1.ET13     &     -0.0299         &     -0.0515\sym{***}&    -0.00658         \\
                    &    (0.0228)         &    (0.0163)         &    (0.0328)         \\
[1em]
1.HighAI#1.ET14     &     -0.0157         &     -0.0307\sym{*}  &     -0.0193         \\
                    &    (0.0189)         &    (0.0174)         &    (0.0225)         \\
[1em]
1.HighAI#1.ET15     &     -0.0302         &     -0.0514\sym{***}&     -0.0168         \\
                    &    (0.0208)         &    (0.0189)         &    (0.0235)         \\
[1em]
1.HighAI#1.ET16     &     -0.0428\sym{***}&     -0.0532\sym{***}&     -0.0277         \\
                    &    (0.0158)         &    (0.0167)         &    (0.0196)         \\
\hline
Observations        &      969364         &      633092         &      707442         \\
R-squared           &       0.232         &       0.256         &       0.225         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/ind_share_ratio_DID.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: individual shareholder ratio}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{ind\_share\_ratio}&\multicolumn{1}{c}{ind\_share\_ratio}&\multicolumn{1}{c}{ind\_share\_ratio}&\multicolumn{1}{c}{ind\_share\_ratio}\\
\hline
Post\_HighAI    &    0.000578         &    0.000205         &     0.00108         &    0.000762         \\
               &   (0.00161)         &   (0.00178)         &   (0.00168)         &   (0.00186)         \\
[1em]
\_cons         &       0.933\sym{***}&     -0.0600\sym{***}&       0.933\sym{***}&     -0.0632\sym{***}\\
               & (0.0000955)         &  (0.000100)         & (0.0000866)         & (0.0000911)         \\
\hline
Observations   &      827286         &      826484         &      969364         &      968830         \\
R-squared      &       0.456         &                     &       0.292         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/ind_share_ratio_by_size.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: individual shareholder ratio by size}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{ind\_share\_small}&\multicolumn{1}{c}{ind\_share\_small}&\multicolumn{1}{c}{ind\_share\_large}&\multicolumn{1}{c}{ind\_share\_large}\\
\hline
Post\_HighAI    &    -0.00185         &    -0.00218         &   -0.000774         &    -0.00210         \\
               &   (0.00132)         &   (0.00141)         &   (0.00169)         &   (0.00195)         \\
[1em]
\_cons         &       0.962\sym{***}&     -0.0337\sym{***}&       0.905\sym{***}&     -0.0846\sym{***}\\
               &  (0.000113)         &  (0.000117)         &  (0.000130)         &  (0.000138)         \\
\hline
Observations   &      512172         &      512040         &      585030         &      584041         \\
R-squared      &       0.434         &                     &       0.472         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/ind_share_ratio_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{individual shareholder ratio: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{ind\_share\_ratio}&\multicolumn{1}{c}{ind\_share\_small}&\multicolumn{1}{c}{ind\_share\_large}\\
\hline
1.HighAI#1.ET1      &    -0.00654\sym{**} &    -0.00470         &    -0.00139         \\
                    &   (0.00307)         &   (0.00307)         &   (0.00358)         \\
[1em]
1.HighAI#1.ET2      &    -0.00405         &    -0.00499         &   -0.000752         \\
                    &   (0.00374)         &   (0.00311)         &   (0.00368)         \\
[1em]
1.HighAI#1.ET3      &    -0.00426         &   -0.000229         &    -0.00386         \\
                    &   (0.00328)         &   (0.00289)         &   (0.00330)         \\
[1em]
1.HighAI#1.ET4      &    -0.00708\sym{**} &    -0.00315         &    -0.00506         \\
                    &   (0.00351)         &   (0.00355)         &   (0.00360)         \\
[1em]
1.HighAI#1.ET5      &    -0.00324         &    -0.00577         &    0.000357         \\
                    &   (0.00300)         &   (0.00402)         &   (0.00401)         \\
[1em]
1.HighAI#1.ET6      &     0.00303         &    0.000482         &     0.00502         \\
                    &   (0.00310)         &   (0.00345)         &   (0.00375)         \\
[1em]
1.HighAI#1.ET8      &    -0.00378         &    -0.00141         &    -0.00514         \\
                    &   (0.00333)         &   (0.00314)         &   (0.00361)         \\
[1em]
1.HighAI#1.ET9      &   -0.000745         &   -0.000563         &    0.000900         \\
                    &   (0.00312)         &   (0.00299)         &   (0.00358)         \\
[1em]
1.HighAI#1.ET10     &    -0.00205         &    -0.00606\sym{*}  &   -0.000972         \\
                    &   (0.00372)         &   (0.00322)         &   (0.00447)         \\
[1em]
1.HighAI#1.ET11     &    -0.00157         &    -0.00543         &  -0.0000369         \\
                    &   (0.00326)         &   (0.00338)         &   (0.00375)         \\
[1em]
1.HighAI#1.ET12     &    -0.00275         &    -0.00800\sym{**} &   -0.000481         \\
                    &   (0.00356)         &   (0.00365)         &   (0.00338)         \\
[1em]
1.HighAI#1.ET13     &    -0.00746\sym{**} &    -0.00522\sym{*}  &     -0.0116\sym{***}\\
                    &   (0.00359)         &   (0.00314)         &   (0.00404)         \\
[1em]
1.HighAI#1.ET14     &   -0.000249         &   -0.000854         &    -0.00409         \\
                    &   (0.00376)         &   (0.00301)         &   (0.00493)         \\
[1em]
1.HighAI#1.ET15     &   0.0000221         &    -0.00141         &    -0.00242         \\
                    &   (0.00503)         &   (0.00380)         &   (0.00596)         \\
[1em]
1.HighAI#1.ET16     &    -0.00283         &    -0.00470         &    -0.00371         \\
                    &   (0.00384)         &   (0.00307)         &   (0.00537)         \\
\hline
Observations        &      969364         &      633092         &      707442         \\
R-squared           &       0.292         &       0.283         &       0.314         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/key_peron_cnt_DID.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Key persons}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{key\_person\_cnt}&\multicolumn{1}{c}{key\_person\_cnt}&\multicolumn{1}{c}{key\_person\_cnt}&\multicolumn{1}{c}{key\_person\_cnt}\\
\hline
Post\_HighAI    &     -0.0161\sym{***}&    -0.00753\sym{***}&     -0.0165\sym{***}&    -0.00768\sym{***}\\
               &   (0.00392)         &   (0.00193)         &   (0.00398)         &   (0.00194)         \\
[1em]
\_cons         &       2.032\sym{***}&       0.733\sym{***}&       2.031\sym{***}&       0.728\sym{***}\\
               &  (0.000249)         &  (0.000120)         &  (0.000219)         &  (0.000104)         \\
\hline
Observations   &      765404         &      765404         &      899850         &      899850         \\
R-squared      &       0.568         &                     &       0.426         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/key_person_cnt_by_size.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Key persons by size}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{key\_person\_cnt\_small}&\multicolumn{1}{c}{key\_person\_cnt\_small}&\multicolumn{1}{c}{key\_person\_cnt\_large}&\multicolumn{1}{c}{key\_person\_cnt\_large}\\
\hline
Post\_HighAI    &     -0.0187\sym{***}&    -0.00906\sym{***}&    -0.00373         &    -0.00160         \\
               &   (0.00401)         &   (0.00204)         &   (0.00441)         &   (0.00214)         \\
[1em]
\_cons         &       1.976\sym{***}&       0.706\sym{***}&       2.091\sym{***}&       0.761\sym{***}\\
               &  (0.000382)         &  (0.000190)         &  (0.000349)         &  (0.000165)         \\
\hline
Observations   &      452023         &      452023         &      560617         &      560617         \\
R-squared      &       0.611         &                     &       0.546         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/key_person_cnt_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Key persons: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{key\_person\_cnt}&\multicolumn{1}{c}{key\_person\_cnt\_small}&\multicolumn{1}{c}{key\_person\_cnt\_large}\\
\hline
1.HighAI#1.ET1      &     0.00944         &      0.0279\sym{***}&     -0.0106         \\
                    &   (0.00859)         &    (0.0103)         &   (0.00953)         \\
[1em]
1.HighAI#1.ET2      &     0.00279         &      0.0171\sym{**} &    -0.00642         \\
                    &   (0.00864)         &   (0.00844)         &   (0.00970)         \\
[1em]
1.HighAI#1.ET3      &     0.00392         &     0.00823         &     0.00152         \\
                    &   (0.00805)         &   (0.00858)         &    (0.0100)         \\
[1em]
1.HighAI#1.ET4      &      0.0183\sym{**} &      0.0154         &     0.00456         \\
                    &   (0.00890)         &   (0.00988)         &    (0.0105)         \\
[1em]
1.HighAI#1.ET5      &     0.00210         &     0.00620         &    -0.00505         \\
                    &   (0.00896)         &   (0.00916)         &   (0.00940)         \\
[1em]
1.HighAI#1.ET6      &    -0.00819         &     0.00364         &     -0.0204\sym{**} \\
                    &   (0.00814)         &   (0.00793)         &   (0.00910)         \\
[1em]
1.HighAI#1.ET8      &    0.000457         &     0.00300         &     -0.0205\sym{**} \\
                    &   (0.00861)         &   (0.00858)         &   (0.00942)         \\
[1em]
1.HighAI#1.ET9      &     -0.0129         &     0.00310         &     -0.0216\sym{**} \\
                    &   (0.00817)         &   (0.00812)         &    (0.0100)         \\
[1em]
1.HighAI#1.ET10     &     -0.0165\sym{*}  &     -0.0121         &     -0.0121         \\
                    &   (0.00897)         &   (0.00826)         &    (0.0102)         \\
[1em]
1.HighAI#1.ET11     &    -0.00831         &     0.00540         &    -0.00806         \\
                    &   (0.00933)         &   (0.00915)         &    (0.0113)         \\
[1em]
1.HighAI#1.ET12     &     -0.0145\sym{*}  &    -0.00590         &     -0.0205\sym{*}  \\
                    &   (0.00879)         &   (0.00996)         &    (0.0105)         \\
[1em]
1.HighAI#1.ET13     &     -0.0120         &     -0.0148         &    -0.00510         \\
                    &   (0.00880)         &   (0.00919)         &   (0.00976)         \\
[1em]
1.HighAI#1.ET14     &     -0.0222\sym{**} &     -0.0248\sym{***}&    -0.00828         \\
                    &   (0.00953)         &   (0.00898)         &    (0.0107)         \\
[1em]
1.HighAI#1.ET15     &    -0.00827         &     -0.0118         &    -0.00264         \\
                    &    (0.0108)         &   (0.00934)         &    (0.0137)         \\
[1em]
1.HighAI#1.ET16     &    -0.00812         &     -0.0167         &     0.00187         \\
                    &    (0.0106)         &    (0.0108)         &    (0.0132)         \\
\hline
Observations        &      899850         &      558961         &      678030         \\
R-squared           &       0.426         &       0.491         &       0.396         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_AI_score.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Number of New Firms by AI scores}
\begin{tabular}{l*{8}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
               &\multicolumn{1}{c}{overall\_H}&\multicolumn{1}{c}{overall\_L}&\multicolumn{1}{c}{upstream\_H}&\multicolumn{1}{c}{upstream\_L}&\multicolumn{1}{c}{downstream\_H}&\multicolumn{1}{c}{downstream\_L}&\multicolumn{1}{c}{entrepreneurship\_H}&\multicolumn{1}{c}{entrepreneurship\_L}\\
\hline
Post\_HighAI    &       1.963\sym{***}&       3.081\sym{***}&       0.846\sym{**} &       4.199\sym{***}&       3.323\sym{***}&       1.722\sym{**} &       5.892\sym{***}&      -0.848\sym{***}\\
               &     (0.574)         &     (1.027)         &     (0.388)         &     (1.225)         &     (0.789)         &     (0.753)         &     (1.302)         &     (0.300)         \\
[1em]
\_cons         &       1.599\sym{***}&       3.066\sym{***}&       0.944\sym{***}&       3.721\sym{***}&       2.393\sym{***}&       2.272\sym{***}&       3.437\sym{***}&       1.228\sym{***}\\
               &    (0.0176)         &    (0.0315)         &    (0.0119)         &    (0.0375)         &    (0.0242)         &    (0.0231)         &    (0.0399)         &   (0.00918)         \\
\hline
Observations   &     2658304         &     2658304         &     2658304         &     2658304         &     2658304         &     2658304         &     2658304         &     2658304         \\
R-squared      &       0.853         &       0.719         &       0.834         &       0.770         &       0.857         &       0.638         &       0.797         &       0.746         \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_AI_score_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Number of New Firms by AI scores: Dynamic Effect}
\resizebox{\textwidth}{!}{%
\begin{tabular}{l*{8}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
                    &\multicolumn{1}{c}{overall\_H}&\multicolumn{1}{c}{overall\_L}&\multicolumn{1}{c}{upstream\_H}&\multicolumn{1}{c}{upstream\_L}&\multicolumn{1}{c}{downstream\_H}&\multicolumn{1}{c}{downstream\_L}&\multicolumn{1}{c}{entrepreneurship\_H}&\multicolumn{1}{c}{entrepreneurship\_L}\\
\hline
1.HighAI#1.ET1      &      -1.852\sym{***}&      -4.363\sym{***}&      -0.860\sym{*}  &      -5.356\sym{***}&      -3.112\sym{***}&      -3.104\sym{***}&      -5.819\sym{***}&      -0.396         \\
                    &     (0.466)         &     (1.084)         &     (0.439)         &     (1.228)         &     (0.550)         &     (0.850)         &     (1.046)         &     (0.470)         \\
[1em]
1.HighAI#1.ET2      &       0.891         &      -0.457         &       0.842         &      -0.407         &       0.826\sym{*}  &      -0.392         &      -0.363         &       0.797\sym{**} \\
                    &     (0.566)         &     (0.976)         &     (0.579)         &     (1.117)         &     (0.468)         &     (0.735)         &     (0.885)         &     (0.368)         \\
[1em]
1.HighAI#1.ET3      &       0.354         &      -2.406\sym{**} &       0.507         &      -2.558\sym{**} &      -0.169         &      -1.882\sym{**} &      -1.139         &      -0.913         \\
                    &     (0.527)         &     (1.090)         &     (0.539)         &     (1.222)         &     (0.550)         &     (0.838)         &     (0.946)         &     (0.624)         \\
[1em]
1.HighAI#1.ET4      &      -0.207         &      -2.263\sym{**} &       0.233         &      -2.703\sym{**} &      -0.923\sym{**} &      -1.546\sym{*}  &      -1.772\sym{**} &      -0.698         \\
                    &     (0.406)         &     (1.023)         &     (0.441)         &     (1.127)         &     (0.439)         &     (0.841)         &     (0.716)         &     (0.642)         \\
[1em]
1.HighAI#1.ET5      &      -1.827\sym{***}&      -3.924\sym{***}&      -0.925\sym{**} &      -4.826\sym{***}&      -3.164\sym{***}&      -2.586\sym{***}&      -4.696\sym{***}&      -1.055\sym{*}  \\
                    &     (0.530)         &     (0.883)         &     (0.386)         &     (1.034)         &     (0.729)         &     (0.628)         &     (0.954)         &     (0.551)         \\
[1em]
1.HighAI#1.ET6      &      -0.673         &      -1.546\sym{*}  &      -0.228         &      -1.991\sym{*}  &      -1.324         &      -0.895         &      -1.806         &      -0.413         \\
                    &     (0.756)         &     (0.827)         &     (0.440)         &     (1.092)         &     (1.042)         &     (0.584)         &     (1.309)         &     (0.419)         \\
[1em]
1.HighAI#1.ET8      &      -1.217\sym{***}&      -2.672\sym{***}&      -0.596\sym{***}&      -3.294\sym{***}&      -1.685\sym{***}&      -2.204\sym{***}&      -2.697\sym{***}&      -1.192\sym{***}\\
                    &     (0.317)         &     (0.638)         &     (0.182)         &     (0.742)         &     (0.454)         &     (0.527)         &     (0.662)         &     (0.440)         \\
[1em]
1.HighAI#1.ET9      &       0.284         &       0.717         &       0.149         &       0.852         &       1.066\sym{*}  &     -0.0650         &       1.178         &      -0.177         \\
                    &     (0.340)         &     (0.719)         &     (0.254)         &     (0.791)         &     (0.594)         &     (0.535)         &     (0.802)         &     (0.411)         \\
[1em]
1.HighAI#1.ET10     &       4.259\sym{***}&       5.952\sym{***}&       2.447\sym{***}&       7.765\sym{***}&       6.616\sym{***}&       3.596\sym{***}&       9.457\sym{***}&       0.755         \\
                    &     (0.773)         &     (1.298)         &     (0.445)         &     (1.608)         &     (1.187)         &     (0.938)         &     (1.755)         &     (0.512)         \\
[1em]
1.HighAI#1.ET11     &       2.976\sym{***}&       3.114\sym{**} &       1.663\sym{***}&       4.428\sym{***}&       4.347\sym{***}&       1.744         &       6.461\sym{***}&      -0.370         \\
                    &     (0.573)         &     (1.331)         &     (0.332)         &     (1.480)         &     (0.818)         &     (1.170)         &     (1.576)         &     (0.591)         \\
[1em]
1.HighAI#1.ET12     &       2.966\sym{***}&       3.558\sym{**} &       1.522\sym{***}&       5.002\sym{***}&       4.540\sym{***}&       1.984         &       7.096\sym{***}&      -0.572         \\
                    &     (0.580)         &     (1.474)         &     (0.344)         &     (1.628)         &     (0.852)         &     (1.304)         &     (1.677)         &     (0.623)         \\
[1em]
1.HighAI#1.ET13     &      -1.822\sym{***}&      -3.887\sym{***}&      -1.238\sym{***}&      -4.472\sym{***}&      -2.718\sym{***}&      -2.991\sym{***}&      -2.832\sym{**} &      -2.878\sym{***}\\
                    &     (0.556)         &     (1.035)         &     (0.337)         &     (1.191)         &     (0.752)         &     (0.878)         &     (1.102)         &     (0.734)         \\
[1em]
1.HighAI#1.ET14     &       1.531\sym{**} &       0.621         &       0.737\sym{*}  &       1.415         &       2.093\sym{**} &      0.0585         &       4.326\sym{**} &      -2.175\sym{***}\\
                    &     (0.693)         &     (1.406)         &     (0.437)         &     (1.629)         &     (0.936)         &     (1.170)         &     (1.712)         &     (0.728)         \\
[1em]
1.HighAI#1.ET15     &      0.0837         &      -1.797         &     -0.0799         &      -1.633         &     -0.0436         &      -1.670         &       1.107         &      -2.820\sym{***}\\
                    &     (0.576)         &     (1.247)         &     (0.355)         &     (1.437)         &     (0.794)         &     (1.068)         &     (1.381)         &     (0.736)         \\
[1em]
1.HighAI#1.ET16     &       0.898         &      -1.259         &       0.539         &      -0.900         &       1.131         &      -1.491         &       2.054\sym{*}  &      -2.415\sym{***}\\
                    &     (0.696)         &     (1.056)         &     (0.450)         &     (1.146)         &     (0.899)         &     (0.905)         &     (1.070)         &     (0.744)         \\
\hline
Observations        &     2658304         &     2658304         &     2658304         &     2658304         &     2658304         &     2658304         &     2658304         &     2658304         \\
R-squared           &       0.830         &       0.671         &       0.807         &       0.731         &       0.837         &       0.572         &       0.764         &       0.710         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}}
\end{table}


==> tables/new_firms_AI_score_ppml.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Number of New Firms by AI scores (PPML)}
\begin{tabular}{l*{8}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
               &\multicolumn{1}{c}{overall\_H}&\multicolumn{1}{c}{overall\_L}&\multicolumn{1}{c}{upstream\_H}&\multicolumn{1}{c}{upstream\_L}&\multicolumn{1}{c}{downstream\_H}&\multicolumn{1}{c}{downstream\_L}&\multicolumn{1}{c}{entrepreneurship\_H}&\multicolumn{1}{c}{entrepreneurship\_L}\\
\hline
Post\_HighAI    &    -0.00626         &      0.0203         &     -0.0142         &      0.0215         &     0.00876         &     0.00663         &    -0.00406         &     -0.0200         \\
               &    (0.0203)         &    (0.0235)         &    (0.0227)         &    (0.0219)         &    (0.0179)         &    (0.0295)         &    (0.0258)         &    (0.0167)         \\
[1em]
\_cons         &       3.762\sym{***}&       3.553\sym{***}&       3.307\sym{***}&       3.846\sym{***}&       4.019\sym{***}&       3.154\sym{***}&       4.221\sym{***}&       2.260\sym{***}\\
               &   (0.00714)         &   (0.00581)         &   (0.00801)         &   (0.00580)         &   (0.00611)         &   (0.00654)         &   (0.00833)         &   (0.00272)         \\
\hline
Observations   &      878510         &     1741001         &      680755         &     1785651         &     1122382         &     1644634         &     1460406         &     1376992         \\
R-squared      &                     &                     &                     &                     &                     &                     &                     &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_DID.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Number of New Firms}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
Post\_HighAI    &       5.038\sym{***}&      0.0152         &       5.038\sym{***}&      0.0166         \\
               &     (1.395)         &    (0.0217)         &     (1.395)         &    (0.0221)         \\
[1em]
\_cons         &       4.668\sym{***}&       4.182\sym{***}&       4.668\sym{***}&       4.137\sym{***}\\
               &    (0.0427)         &   (0.00614)         &    (0.0427)         &   (0.00626)         \\
\hline
Observations   &     2658304         &     1841911         &     2658304         &     2625946         \\
R-squared      &       0.810         &                     &       0.779         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_DID_n.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Number of New Firms}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
Post\_HighAI    &     -0.0129\sym{*}  &     -0.0568         &     -0.0129\sym{*}  &     -0.0607         \\
               &   (0.00759)         &    (0.0646)         &   (0.00759)         &    (0.0680)         \\
[1em]
\_cons         &      0.0667\sym{***}&      -0.862\sym{***}&      0.0667\sym{***}&      -1.208\sym{***}\\
               &  (0.000232)         &  (0.000756)         &  (0.000232)         &  (0.000796)         \\
\hline
Observations   &     2657600         &     1841901         &     2657600         &     2625908         \\
R-squared      &       0.357         &                     &       0.295         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_DID_w1.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Number of New Firms}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
Post\_HighAI    &       3.692\sym{***}&     0.00436         &       3.692\sym{***}&     0.00439         \\
               &     (0.826)         &    (0.0162)         &     (0.826)         &    (0.0164)         \\
[1em]
\_cons         &       4.275\sym{***}&       3.844\sym{***}&       4.275\sym{***}&       3.802\sym{***}\\
               &    (0.0253)         &   (0.00426)         &    (0.0253)         &   (0.00429)         \\
\hline
Observations   &     2658304         &     1841911         &     2658304         &     2625946         \\
R-squared      &       0.876         &                     &       0.858         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_DID_w2.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Number of New Firms}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
Post\_HighAI    &       2.518\sym{***}&     -0.0125         &       2.518\sym{***}&     -0.0128         \\
               &     (0.667)         &    (0.0173)         &     (0.667)         &    (0.0175)         \\
[1em]
\_cons         &       4.304\sym{***}&       3.841\sym{***}&       4.304\sym{***}&       3.799\sym{***}\\
               &    (0.0204)         &   (0.00445)         &    (0.0204)         &   (0.00450)         \\
\hline
Observations   &     2658304         &     1841911         &     2658304         &     2625946         \\
R-squared      &       0.885         &                     &       0.868         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_by_size.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Number of New Firms by Registered Capital}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
Post\_HighAI    &       7.704\sym{***}&      0.0206         &      -3.120\sym{***}&      0.0379\sym{**} \\
               &     (1.222)         &    (0.0360)         &     (0.671)         &    (0.0190)         \\
[1em]
\_cons         &       1.847\sym{***}&       3.495\sym{***}&       2.564\sym{***}&       3.631\sym{***}\\
               &    (0.0374)         &    (0.0118)         &    (0.0205)         &   (0.00465)         \\
\hline
Observations   &     2658304         &     1339508         &     2658304         &     1432430         \\
R-squared      &       0.625         &                     &       0.790         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_by_size_n.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Number of New Firms by Registered Capital}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
Post\_HighAI    &     -0.0153\sym{**} &     -0.0351         &     0.00250\sym{***}&     0.00756         \\
               &   (0.00743)         &     (0.109)         &  (0.000614)         &    (0.0356)         \\
[1em]
\_cons         &      0.0361\sym{***}&      -0.626\sym{***}&      0.0276\sym{***}&      -1.855\sym{***}\\
               &  (0.000227)         &   (0.00115)         & (0.0000187)         &  (0.000455)         \\
\hline
Observations   &     2657600         &     1339508         &     2657600         &     1432418         \\
R-squared      &       0.326         &                     &       0.594         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_by_size_w1.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Number of New Firms by Registered Capital}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
Post\_HighAI    &       6.170\sym{***}&      0.0114         &      -2.928\sym{***}&      0.0192         \\
               &     (0.800)         &    (0.0278)         &     (0.332)         &    (0.0146)         \\
[1em]
\_cons         &       1.677\sym{***}&       3.105\sym{***}&       2.321\sym{***}&       3.267\sym{***}\\
               &    (0.0245)         &   (0.00848)         &    (0.0102)         &   (0.00330)         \\
\hline
Observations   &     2658304         &     1339508         &     2658304         &     1432430         \\
R-squared      &       0.771         &                     &       0.856         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_by_size_w2.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Number of New Firms by Registered Capital}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
Post\_HighAI    &       4.911\sym{***}&     -0.0272         &      -2.922\sym{***}&      0.0191         \\
               &     (0.528)         &    (0.0345)         &     (0.336)         &    (0.0140)         \\
[1em]
\_cons         &       1.694\sym{***}&       3.072\sym{***}&       2.307\sym{***}&       3.243\sym{***}\\
               &    (0.0162)         &    (0.0100)         &    (0.0103)         &   (0.00316)         \\
\hline
Observations   &     2658304         &     1339508         &     2658304         &     1432430         \\
R-squared      &       0.811         &                     &       0.875         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Number of New Firms: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
1.HighAI#1.ET1      &      -6.185\sym{***}&      -3.382\sym{***}&      -2.361\sym{***}\\
                    &     (1.203)         &     (0.672)         &     (0.652)         \\
[1em]
1.HighAI#1.ET2      &       0.456         &      -1.543\sym{***}&       2.025\sym{**} \\
                    &     (1.089)         &     (0.574)         &     (0.811)         \\
[1em]
1.HighAI#1.ET3      &      -2.041\sym{*}  &      -1.575\sym{***}&      -0.471         \\
                    &     (1.218)         &     (0.571)         &     (0.960)         \\
[1em]
1.HighAI#1.ET4      &      -2.467\sym{**} &      -1.431\sym{**} &      -0.919         \\
                    &     (1.066)         &     (0.558)         &     (0.779)         \\
[1em]
1.HighAI#1.ET5      &      -5.752\sym{***}&      -2.218\sym{***}&      -3.060\sym{***}\\
                    &     (1.197)         &     (0.418)         &     (0.885)         \\
[1em]
1.HighAI#1.ET6      &      -2.216         &      -0.774         &      -1.253         \\
                    &     (1.484)         &     (0.483)         &     (1.012)         \\
[1em]
1.HighAI#1.ET8      &      -3.890\sym{***}&      -1.420\sym{***}&      -2.123\sym{***}\\
                    &     (0.872)         &     (0.378)         &     (0.587)         \\
[1em]
1.HighAI#1.ET9      &       1.003         &       0.285         &       0.842         \\
                    &     (0.995)         &     (0.323)         &     (0.779)         \\
[1em]
1.HighAI#1.ET10     &       10.22\sym{***}&       4.957\sym{***}&       4.686\sym{***}\\
                    &     (1.999)         &     (0.865)         &     (1.253)         \\
[1em]
1.HighAI#1.ET11     &       6.105\sym{***}&       4.363\sym{***}&       1.009         \\
                    &     (1.714)         &     (1.200)         &     (0.839)         \\
[1em]
1.HighAI#1.ET12     &       6.534\sym{***}&       5.573\sym{***}&       0.380         \\
                    &     (1.844)         &     (1.305)         &     (0.926)         \\
[1em]
1.HighAI#1.ET13     &      -5.712\sym{***}&       4.580\sym{***}&      -10.24\sym{***}\\
                    &     (1.413)         &     (1.001)         &     (1.373)         \\
[1em]
1.HighAI#1.ET14     &       2.147         &       10.71\sym{***}&      -8.803\sym{***}\\
                    &     (1.989)         &     (2.121)         &     (1.319)         \\
[1em]
1.HighAI#1.ET15     &      -1.717         &       9.289\sym{***}&      -11.08\sym{***}\\
                    &     (1.700)         &     (2.126)         &     (1.473)         \\
[1em]
1.HighAI#1.ET16     &      -0.365         &       9.534\sym{***}&      -9.915\sym{***}\\
                    &     (1.465)         &     (1.866)         &     (1.377)         \\
\hline
Observations        &     2658304         &     2658304         &     2658304         \\
R-squared           &       0.779         &       0.565         &       0.766         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_dynamic_n.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Number of New Firms: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
1.HighAI#1.ET1      &     0.00450\sym{**} &     0.00508\sym{***}&    -0.00107         \\
                    &   (0.00205)         &   (0.00133)         &   (0.00106)         \\
[1em]
1.HighAI#1.ET2      &    0.000179         &     0.00293         &    -0.00265\sym{**} \\
                    &   (0.00259)         &   (0.00203)         &   (0.00117)         \\
[1em]
1.HighAI#1.ET3      &     0.00495\sym{**} &     0.00424\sym{***}&    0.000302         \\
                    &   (0.00198)         &   (0.00138)         &   (0.00110)         \\
[1em]
1.HighAI#1.ET4      &    0.000196         &    0.000867         &   -0.000702         \\
                    &   (0.00224)         &   (0.00170)         &  (0.000918)         \\
[1em]
1.HighAI#1.ET5      &     0.00186         &     0.00159         & -0.00000911         \\
                    &   (0.00167)         &   (0.00118)         &  (0.000773)         \\
[1em]
1.HighAI#1.ET6      &    -0.00947\sym{**} &    -0.00567\sym{**} &    -0.00360\sym{*}  \\
                    &   (0.00416)         &   (0.00235)         &   (0.00202)         \\
[1em]
1.HighAI#1.ET8      &    -0.00420         &    -0.00505\sym{**} &    0.000596         \\
                    &   (0.00273)         &   (0.00237)         &  (0.000820)         \\
[1em]
1.HighAI#1.ET9      &     -0.0102\sym{***}&    -0.00794\sym{**} &    -0.00245\sym{***}\\
                    &   (0.00393)         &   (0.00373)         &  (0.000728)         \\
[1em]
1.HighAI#1.ET10     &     -0.0171\sym{***}&     -0.0128\sym{***}&    -0.00450\sym{***}\\
                    &   (0.00446)         &   (0.00404)         &   (0.00115)         \\
[1em]
1.HighAI#1.ET11     &     -0.0135\sym{***}&     -0.0121\sym{***}&    -0.00120         \\
                    &   (0.00464)         &   (0.00437)         &   (0.00139)         \\
[1em]
1.HighAI#1.ET12     &    -0.00869\sym{***}&    -0.00736\sym{***}&    -0.00102         \\
                    &   (0.00262)         &   (0.00204)         &  (0.000958)         \\
[1em]
1.HighAI#1.ET13     &    -0.00653         &     -0.0115\sym{*}  &     0.00518\sym{***}\\
                    &   (0.00610)         &   (0.00623)         &  (0.000957)         \\
[1em]
1.HighAI#1.ET14     &     -0.0171         &     -0.0225         &     0.00499\sym{***}\\
                    &    (0.0144)         &    (0.0139)         &   (0.00114)         \\
[1em]
1.HighAI#1.ET15     &     -0.0162         &     -0.0221         &     0.00617\sym{***}\\
                    &    (0.0169)         &    (0.0167)         &   (0.00115)         \\
[1em]
1.HighAI#1.ET16     &     -0.0161         &     -0.0219         &     0.00571\sym{***}\\
                    &    (0.0155)         &    (0.0151)         &   (0.00118)         \\
\hline
Observations        &     2657600         &     2657600         &     2657600         \\
R-squared           &       0.295         &       0.263         &       0.513         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_dynamic_w1.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Number of New Firms: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
1.HighAI#1.ET1      &      -4.954\sym{***}&      -2.935\sym{***}&      -1.407\sym{***}\\
                    &     (0.755)         &     (0.389)         &     (0.430)         \\
[1em]
1.HighAI#1.ET2      &       0.435         &      -1.125\sym{***}&       1.697\sym{***}\\
                    &     (0.480)         &     (0.233)         &     (0.394)         \\
[1em]
1.HighAI#1.ET3      &      -1.923\sym{***}&      -1.288\sym{***}&      -0.454         \\
                    &     (0.540)         &     (0.233)         &     (0.395)         \\
[1em]
1.HighAI#1.ET4      &      -1.908\sym{***}&      -1.196\sym{***}&      -0.551         \\
                    &     (0.590)         &     (0.219)         &     (0.403)         \\
[1em]
1.HighAI#1.ET5      &      -4.983\sym{***}&      -1.942\sym{***}&      -2.404\sym{***}\\
                    &     (0.743)         &     (0.277)         &     (0.444)         \\
[1em]
1.HighAI#1.ET6      &      -2.194\sym{**} &      -0.771\sym{**} &      -1.137\sym{**} \\
                    &     (0.888)         &     (0.314)         &     (0.517)         \\
[1em]
1.HighAI#1.ET8      &      -3.491\sym{***}&      -1.066\sym{***}&      -1.928\sym{***}\\
                    &     (0.582)         &     (0.244)         &     (0.325)         \\
[1em]
1.HighAI#1.ET9      &       0.752         &       0.532\sym{***}&       0.309         \\
                    &     (0.513)         &     (0.198)         &     (0.309)         \\
[1em]
1.HighAI#1.ET10     &       8.112\sym{***}&       4.133\sym{***}&       3.543\sym{***}\\
                    &     (1.228)         &     (0.574)         &     (0.633)         \\
[1em]
1.HighAI#1.ET11     &       4.479\sym{***}&       3.339\sym{***}&       0.637         \\
                    &     (0.909)         &     (0.519)         &     (0.430)         \\
[1em]
1.HighAI#1.ET12     &       4.872\sym{***}&       4.219\sym{***}&       0.159         \\
                    &     (1.078)         &     (0.648)         &     (0.428)         \\
[1em]
1.HighAI#1.ET13     &      -5.651\sym{***}&       3.429\sym{***}&      -8.904\sym{***}\\
                    &     (0.810)         &     (0.532)         &     (0.912)         \\
[1em]
1.HighAI#1.ET14     &       0.964         &       8.372\sym{***}&      -7.529\sym{***}\\
                    &     (0.938)         &     (1.162)         &     (0.784)         \\
[1em]
1.HighAI#1.ET15     &      -1.925\sym{**} &       7.425\sym{***}&      -9.259\sym{***}\\
                    &     (0.948)         &     (1.174)         &     (0.934)         \\
[1em]
1.HighAI#1.ET16     &      -1.089         &       7.592\sym{***}&      -8.567\sym{***}\\
                    &     (0.895)         &     (1.090)         &     (0.848)         \\
\hline
Observations        &     2658304         &     2658304         &     2658304         \\
R-squared           &       0.859         &       0.741         &       0.847         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_dynamic_w2.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Number of New Firms: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
1.HighAI#1.ET1      &      -4.278\sym{***}&      -2.740\sym{***}&      -1.067\sym{***}\\
                    &     (0.707)         &     (0.363)         &     (0.409)         \\
[1em]
1.HighAI#1.ET2      &       0.574         &      -0.986\sym{***}&       1.476\sym{***}\\
                    &     (0.505)         &     (0.272)         &     (0.346)         \\
[1em]
1.HighAI#1.ET3      &      -1.515\sym{***}&      -1.183\sym{***}&      -0.298         \\
                    &     (0.574)         &     (0.258)         &     (0.364)         \\
[1em]
1.HighAI#1.ET4      &      -1.546\sym{**} &      -1.093\sym{***}&      -0.262         \\
                    &     (0.601)         &     (0.251)         &     (0.366)         \\
[1em]
1.HighAI#1.ET5      &      -4.187\sym{***}&      -1.706\sym{***}&      -1.837\sym{***}\\
                    &     (0.663)         &     (0.252)         &     (0.371)         \\
[1em]
1.HighAI#1.ET6      &      -1.766\sym{*}  &      -0.714\sym{**} &      -0.752         \\
                    &     (0.899)         &     (0.343)         &     (0.488)         \\
[1em]
1.HighAI#1.ET8      &      -3.269\sym{***}&      -1.060\sym{***}&      -1.809\sym{***}\\
                    &     (0.583)         &     (0.254)         &     (0.307)         \\
[1em]
1.HighAI#1.ET9      &       0.288         &       0.411\sym{*}  &      0.0480         \\
                    &     (0.483)         &     (0.211)         &     (0.270)         \\
[1em]
1.HighAI#1.ET10     &       5.876\sym{***}&       3.256\sym{***}&       2.292\sym{***}\\
                    &     (0.844)         &     (0.433)         &     (0.431)         \\
[1em]
1.HighAI#1.ET11     &       3.289\sym{***}&       2.666\sym{***}&       0.292         \\
                    &     (0.748)         &     (0.414)         &     (0.380)         \\
[1em]
1.HighAI#1.ET12     &       3.518\sym{***}&       3.284\sym{***}&     -0.0741         \\
                    &     (0.870)         &     (0.473)         &     (0.381)         \\
[1em]
1.HighAI#1.ET13     &      -5.209\sym{***}&       2.774\sym{***}&      -7.923\sym{***}\\
                    &     (0.828)         &     (0.407)         &     (0.751)         \\
[1em]
1.HighAI#1.ET14     &       0.281         &       6.265\sym{***}&      -6.593\sym{***}\\
                    &     (0.840)         &     (0.714)         &     (0.649)         \\
[1em]
1.HighAI#1.ET15     &      -2.376\sym{***}&       5.417\sym{***}&      -8.336\sym{***}\\
                    &     (0.896)         &     (0.696)         &     (0.789)         \\
[1em]
1.HighAI#1.ET16     &      -1.506\sym{*}  &       5.731\sym{***}&      -7.633\sym{***}\\
                    &     (0.863)         &     (0.701)         &     (0.706)         \\
\hline
Observations        &     2658304         &     2658304         &     2658304         \\
R-squared           &       0.869         &       0.785         &       0.865         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_match.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms - Matching}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
Post\_HighAI    &       10.30\sym{***}&      0.0318         &       10.30\sym{***}&      0.0297         \\
               &     (2.688)         &    (0.0224)         &     (2.688)         &    (0.0219)         \\
[1em]
\_cons         &       18.33\sym{***}&       4.611\sym{***}&       18.33\sym{***}&       4.587\sym{***}\\
               &    (0.0537)         &   (0.00232)         &    (0.0537)         &   (0.00227)         \\
\hline
Observations   &      977408         &      775349         &      977408         &      946665         \\
R-squared      &       0.794         &                     &       0.764         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_match_AI_score.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms by AI scores - Matching}
\begin{tabular}{l*{8}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
               &\multicolumn{1}{c}{overall\_H}&\multicolumn{1}{c}{overall\_L}&\multicolumn{1}{c}{upstream\_H}&\multicolumn{1}{c}{upstream\_L}&\multicolumn{1}{c}{downstream\_H}&\multicolumn{1}{c}{downstream\_L}&\multicolumn{1}{c}{entrepreneurship\_H}&\multicolumn{1}{c}{entrepreneurship\_L}\\
\hline
Post\_HighAI    &       4.166\sym{***}&       6.159\sym{***}&       1.947         &       8.377\sym{***}&       7.459\sym{***}&       2.866\sym{**} &       11.46\sym{***}&      -1.140\sym{*}  \\
               &     (1.576)         &     (1.949)         &     (1.249)         &     (2.322)         &     (2.097)         &     (1.202)         &     (2.852)         &     (0.683)         \\
[1em]
\_cons         &       7.021\sym{***}&       11.30\sym{***}&       4.061\sym{***}&       14.26\sym{***}&       10.46\sym{***}&       7.855\sym{***}&       14.55\sym{***}&       3.766\sym{***}\\
               &    (0.0315)         &    (0.0389)         &    (0.0249)         &    (0.0463)         &    (0.0419)         &    (0.0240)         &    (0.0569)         &    (0.0136)         \\
\hline
Observations   &      977408         &      977408         &      977408         &      977408         &      977408         &      977408         &      977408         &      977408         \\
R-squared      &       0.823         &       0.712         &       0.792         &       0.759         &       0.837         &       0.633         &       0.775         &       0.772         \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_match_AI_score_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms by AI scores: Dynamic Effect - Matching}
\resizebox{\textwidth}{!}{%
\begin{tabular}{l*{8}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
                    &\multicolumn{1}{c}{overall\_H}&\multicolumn{1}{c}{overall\_L}&\multicolumn{1}{c}{upstream\_H}&\multicolumn{1}{c}{upstream\_L}&\multicolumn{1}{c}{downstream\_H}&\multicolumn{1}{c}{downstream\_L}&\multicolumn{1}{c}{entrepreneurship\_H}&\multicolumn{1}{c}{entrepreneurship\_L}\\
\hline
1.HighAI#1.ET1      &      -4.814\sym{**} &      -5.062         &      -2.779         &      -7.096\sym{*}  &      -7.992\sym{***}&      -1.884         &      -11.76\sym{***}&       1.887         \\
                    &     (2.065)         &     (3.580)         &     (1.799)         &     (3.789)         &     (1.772)         &     (2.627)         &     (3.061)         &     (2.266)         \\
[1em]
1.HighAI#1.ET2      &       3.057         &       0.891         &       2.402         &       1.546         &       2.466         &       1.483         &       1.281         &       2.667         \\
                    &     (1.924)         &     (3.795)         &     (1.816)         &     (4.475)         &     (2.024)         &     (2.588)         &     (3.276)         &     (1.934)         \\
[1em]
1.HighAI#1.ET3      &       2.252         &      -1.872         &       1.893         &      -1.513         &       0.999         &      -0.619         &       0.919         &      -0.540         \\
                    &     (1.439)         &     (3.132)         &     (1.476)         &     (4.036)         &     (2.170)         &     (1.835)         &     (3.392)         &     (0.784)         \\
[1em]
1.HighAI#1.ET4      &       1.114         &      -2.300         &       1.300         &      -2.486         &      -0.617         &      -0.569         &      -0.966         &      -0.220         \\
                    &     (0.983)         &     (2.638)         &     (1.219)         &     (3.258)         &     (1.430)         &     (2.065)         &     (2.415)         &     (0.858)         \\
[1em]
1.HighAI#1.ET5      &      -5.212\sym{**} &      -8.792\sym{***}&      -3.138\sym{*}  &      -10.87\sym{***}&      -9.025\sym{***}&      -4.979\sym{***}&      -12.39\sym{***}&      -1.614\sym{**} \\
                    &     (2.562)         &     (2.542)         &     (1.779)         &     (3.516)         &     (3.310)         &     (1.492)         &     (4.237)         &     (0.722)         \\
[1em]
1.HighAI#1.ET6      &      -1.662         &      -4.208\sym{*}  &      -1.019         &      -4.850         &      -3.782         &      -2.087         &      -5.217         &      -0.653         \\
                    &     (2.827)         &     (2.312)         &     (1.553)         &     (3.449)         &     (3.697)         &     (1.509)         &     (4.564)         &     (0.698)         \\
[1em]
1.HighAI#1.ET8      &      -2.686\sym{***}&      -3.396\sym{**} &      -1.456\sym{***}&      -4.626\sym{***}&      -3.426\sym{***}&      -2.656\sym{***}&      -5.219\sym{***}&      -0.863\sym{**} \\
                    &     (0.633)         &     (1.321)         &     (0.431)         &     (1.570)         &     (0.959)         &     (0.922)         &     (1.643)         &     (0.349)         \\
[1em]
1.HighAI#1.ET9      &      0.0715         &       1.454         &      -0.120         &       1.645         &       1.457         &      0.0690         &       1.845         &      -0.320         \\
                    &     (0.852)         &     (1.744)         &     (0.550)         &     (2.031)         &     (1.449)         &     (1.316)         &     (2.133)         &     (0.556)         \\
[1em]
1.HighAI#1.ET10     &       7.953\sym{***}&       9.251\sym{***}&       4.581\sym{***}&       12.62\sym{***}&       11.95\sym{***}&       5.251\sym{***}&       15.96\sym{***}&       1.242\sym{*}  \\
                    &     (2.019)         &     (2.371)         &     (1.407)         &     (3.067)         &     (2.761)         &     (1.716)         &     (3.749)         &     (0.745)         \\
[1em]
1.HighAI#1.ET11     &       5.466\sym{***}&       5.815\sym{***}&       2.966\sym{***}&       8.316\sym{***}&       7.796\sym{***}&       3.486\sym{**} &       11.09\sym{***}&       0.194         \\
                    &     (1.551)         &     (1.806)         &     (1.013)         &     (2.355)         &     (2.026)         &     (1.545)         &     (2.863)         &     (0.742)         \\
[1em]
1.HighAI#1.ET12     &       5.135\sym{***}&       6.619\sym{**} &       2.550\sym{**} &       9.205\sym{***}&       8.031\sym{***}&       3.723         &       12.17\sym{***}&      -0.414         \\
                    &     (1.388)         &     (3.087)         &     (1.067)         &     (3.329)         &     (2.099)         &     (2.649)         &     (3.782)         &     (0.710)         \\
[1em]
1.HighAI#1.ET13     &      -4.456\sym{***}&      -6.025\sym{***}&      -3.063\sym{***}&      -7.418\sym{***}&      -6.251\sym{***}&      -4.230\sym{***}&      -7.336\sym{***}&      -3.145\sym{***}\\
                    &     (1.465)         &     (1.391)         &     (1.024)         &     (1.599)         &     (1.662)         &     (1.115)         &     (2.014)         &     (0.733)         \\
[1em]
1.HighAI#1.ET14     &       4.605\sym{**} &       5.383\sym{*}  &       2.327\sym{*}  &       7.661\sym{**} &       6.703\sym{**} &       3.285         &       11.61\sym{***}&      -1.624\sym{**} \\
                    &     (1.886)         &     (2.962)         &     (1.254)         &     (3.535)         &     (2.847)         &     (2.295)         &     (4.318)         &     (0.756)         \\
[1em]
1.HighAI#1.ET15     &       2.281         &      0.0615         &       0.845         &       1.498         &       2.987         &      -0.644         &       5.101         &      -2.758\sym{***}\\
                    &     (2.166)         &     (3.020)         &     (1.438)         &     (3.706)         &     (3.046)         &     (2.629)         &     (4.693)         &     (0.805)         \\
[1em]
1.HighAI#1.ET16     &       4.317         &       1.974         &       2.694         &       3.598         &       5.617         &       0.674         &       7.922         &      -1.631         \\
                    &     (2.947)         &     (3.323)         &     (2.033)         &     (4.054)         &     (3.951)         &     (2.349)         &     (5.254)         &     (1.020)         \\
\hline
Observations        &      977408         &      977408         &      977408         &      977408         &      977408         &      977408         &      977408         &      977408         \\
R-squared           &       0.796         &       0.668         &       0.757         &       0.723         &       0.814         &       0.574         &       0.741         &       0.744         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}}
\end{table}


==> tables/new_firms_match_AI_score_ppml.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms by AI scores (PPML) - Matching}
\begin{tabular}{l*{8}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
               &\multicolumn{1}{c}{overall\_H}&\multicolumn{1}{c}{overall\_L}&\multicolumn{1}{c}{upstream\_H}&\multicolumn{1}{c}{upstream\_L}&\multicolumn{1}{c}{downstream\_H}&\multicolumn{1}{c}{downstream\_L}&\multicolumn{1}{c}{entrepreneurship\_H}&\multicolumn{1}{c}{entrepreneurship\_L}\\
\hline
Post\_HighAI    &      0.0212         &      0.0436\sym{*}  &      0.0244         &      0.0392\sym{*}  &      0.0398         &      0.0175         &      0.0176         &      0.0300         \\
               &    (0.0272)         &    (0.0244)         &    (0.0288)         &    (0.0233)         &    (0.0247)         &    (0.0275)         &    (0.0270)         &    (0.0212)         \\
[1em]
\_cons         &       3.870\sym{***}&       4.079\sym{***}&       3.367\sym{***}&       4.331\sym{***}&       4.193\sym{***}&       3.736\sym{***}&       4.504\sym{***}&       2.850\sym{***}\\
               &   (0.00342)         &   (0.00219)         &   (0.00377)         &   (0.00223)         &   (0.00298)         &   (0.00223)         &   (0.00312)         &   (0.00121)         \\
\hline
Observations   &      609878         &      734615         &      546259         &      751530         &      670559         &      698812         &      718676         &      628480         \\
R-squared      &                     &                     &                     &                     &                     &                     &                     &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_match_by_size.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms by Registered Capital - Matching}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
Post\_HighAI    &       17.06\sym{***}&      0.0550         &      -7.873\sym{***}&      0.0512\sym{***}\\
               &     (3.726)         &    (0.0351)         &     (2.238)         &    (0.0185)         \\
[1em]
\_cons         &       7.541\sym{***}&       3.919\sym{***}&       9.828\sym{***}&       4.032\sym{***}\\
               &    (0.0744)         &   (0.00429)         &    (0.0447)         &   (0.00161)         \\
\hline
Observations   &      977408         &      647695         &      977408         &      698120         \\
R-squared      &       0.615         &                     &       0.772         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_match_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms: Dynamic Effect - Matching}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
1.HighAI#1.ET1      &      -9.763\sym{***}&      -4.188\sym{**} &      -4.631\sym{**} \\
                    &     (3.484)         &     (1.833)         &     (2.279)         \\
[1em]
1.HighAI#1.ET2      &       3.996         &      -1.447         &       5.713         \\
                    &     (4.461)         &     (1.319)         &     (3.507)         \\
[1em]
1.HighAI#1.ET3      &       0.392         &      -0.553         &       0.881         \\
                    &     (3.783)         &     (1.358)         &     (3.085)         \\
[1em]
1.HighAI#1.ET4      &      -1.191         &      -0.105         &      -0.856         \\
                    &     (2.869)         &     (1.588)         &     (2.035)         \\
[1em]
1.HighAI#1.ET5      &      -14.01\sym{***}&      -4.521\sym{**} &      -8.362\sym{***}\\
                    &     (4.580)         &     (2.074)         &     (2.795)         \\
[1em]
1.HighAI#1.ET6      &      -5.870         &      -1.769         &      -3.377         \\
                    &     (4.932)         &     (1.646)         &     (3.258)         \\
[1em]
1.HighAI#1.ET8      &      -6.082\sym{***}&      -2.337\sym{***}&      -3.022\sym{***}\\
                    &     (1.725)         &     (0.881)         &     (0.950)         \\
[1em]
1.HighAI#1.ET9      &       1.524         &       0.772         &       1.201         \\
                    &     (2.482)         &     (0.784)         &     (1.819)         \\
[1em]
1.HighAI#1.ET10     &       17.21\sym{***}&       9.648\sym{***}&       6.408\sym{***}\\
                    &     (4.216)         &     (2.259)         &     (2.030)         \\
[1em]
1.HighAI#1.ET11     &       11.30\sym{***}&       8.765\sym{***}&       1.003         \\
                    &     (3.101)         &     (1.836)         &     (1.697)         \\
[1em]
1.HighAI#1.ET12     &       11.76\sym{***}&       11.93\sym{***}&      -1.238         \\
                    &     (3.921)         &     (3.218)         &     (1.395)         \\
[1em]
1.HighAI#1.ET13     &      -10.49\sym{***}&       11.43\sym{***}&      -21.94\sym{***}\\
                    &     (2.092)         &     (3.244)         &     (3.662)         \\
[1em]
1.HighAI#1.ET14     &       9.972\sym{**} &       27.77\sym{***}&      -18.61\sym{***}\\
                    &     (4.560)         &     (7.185)         &     (3.676)         \\
[1em]
1.HighAI#1.ET15     &       2.331         &       24.79\sym{***}&      -22.94\sym{***}\\
                    &     (4.864)         &     (8.054)         &     (4.358)         \\
[1em]
1.HighAI#1.ET16     &       6.279         &       26.44\sym{***}&      -20.51\sym{***}\\
                    &     (5.996)         &     (8.967)         &     (4.165)         \\
\hline
Observations        &      977408         &      977408         &      977408         \\
R-squared           &       0.764         &       0.561         &       0.745         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_noBSG_AI_score.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms by AI scores (drop Beijing Shanghai Guangdong)}
\begin{tabular}{l*{8}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
               &\multicolumn{1}{c}{overall\_H}&\multicolumn{1}{c}{overall\_L}&\multicolumn{1}{c}{upstream\_H}&\multicolumn{1}{c}{upstream\_L}&\multicolumn{1}{c}{downstream\_H}&\multicolumn{1}{c}{downstream\_L}&\multicolumn{1}{c}{entrepreneurship\_H}&\multicolumn{1}{c}{entrepreneurship\_L}\\
\hline
Post\_HighAI    &       1.831\sym{***}&       2.149\sym{**} &       0.880\sym{***}&       3.100\sym{**} &       2.665\sym{***}&       1.315         &       4.976\sym{***}&      -0.996\sym{***}\\
               &     (0.558)         &     (1.068)         &     (0.304)         &     (1.284)         &     (0.785)         &     (0.865)         &     (1.430)         &     (0.322)         \\
[1em]
\_cons         &       1.012\sym{***}&       2.498\sym{***}&       0.589\sym{***}&       2.920\sym{***}&       1.568\sym{***}&       1.942\sym{***}&       2.383\sym{***}&       1.127\sym{***}\\
               &    (0.0139)         &    (0.0267)         &   (0.00758)         &    (0.0320)         &    (0.0196)         &    (0.0216)         &    (0.0357)         &   (0.00802)         \\
\hline
Observations   &     2477248         &     2477248         &     2477248         &     2477248         &     2477248         &     2477248         &     2477248         &     2477248         \\
R-squared      &       0.819         &       0.664         &       0.788         &       0.715         &       0.830         &       0.591         &       0.732         &       0.730         \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_noBSG_AI_score_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms by AI scores: Dynamic Effect (drop Beijing Shanghai Guangdong)}
\resizebox{\textwidth}{!}{%
\begin{tabular}{l*{8}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
                    &\multicolumn{1}{c}{overall\_H}&\multicolumn{1}{c}{overall\_L}&\multicolumn{1}{c}{upstream\_H}&\multicolumn{1}{c}{upstream\_L}&\multicolumn{1}{c}{downstream\_H}&\multicolumn{1}{c}{downstream\_L}&\multicolumn{1}{c}{entrepreneurship\_H}&\multicolumn{1}{c}{entrepreneurship\_L}\\
\hline
1.HighAI#1.ET1      &      -1.741\sym{***}&      -3.840\sym{***}&      -1.033\sym{***}&      -4.548\sym{***}&      -2.319\sym{***}&      -3.262\sym{***}&      -4.912\sym{***}&      -0.669         \\
                    &     (0.366)         &     (0.954)         &     (0.260)         &     (1.036)         &     (0.451)         &     (0.839)         &     (1.013)         &     (0.420)         \\
[1em]
1.HighAI#1.ET2      &       0.149         &      -0.111         &      0.0457         &    -0.00776         &       0.531         &      -0.493         &      -0.653         &       0.691\sym{**} \\
                    &     (0.294)         &     (0.733)         &     (0.154)         &     (0.870)         &     (0.426)         &     (0.616)         &     (0.772)         &     (0.279)         \\
[1em]
1.HighAI#1.ET3      &      -0.293         &      -1.779         &      -0.197         &      -1.876         &      -0.205         &      -1.868\sym{**} &      -1.096         &      -0.977         \\
                    &     (0.327)         &     (1.138)         &     (0.181)         &     (1.270)         &     (0.627)         &     (0.920)         &     (1.015)         &     (0.758)         \\
[1em]
1.HighAI#1.ET4      &      -0.534\sym{***}&      -1.722\sym{*}  &      -0.236\sym{*}  &      -2.020\sym{*}  &      -0.617         &      -1.639\sym{*}  &      -1.459\sym{**} &      -0.797         \\
                    &     (0.190)         &     (0.988)         &     (0.132)         &     (1.067)         &     (0.398)         &     (0.840)         &     (0.646)         &     (0.776)         \\
[1em]
1.HighAI#1.ET5      &      -1.354\sym{***}&      -2.678\sym{***}&      -0.797\sym{***}&      -3.236\sym{***}&      -2.025\sym{***}&      -2.007\sym{***}&      -3.015\sym{***}&      -1.018         \\
                    &     (0.297)         &     (0.820)         &     (0.174)         &     (0.894)         &     (0.420)         &     (0.689)         &     (0.536)         &     (0.671)         \\
[1em]
1.HighAI#1.ET6      &       0.207         &      -0.543         &       0.215         &      -0.552         &       0.136         &      -0.472         &      0.0389         &      -0.375         \\
                    &     (0.562)         &     (0.617)         &     (0.310)         &     (0.754)         &     (0.667)         &     (0.543)         &     (0.782)         &     (0.488)         \\
[1em]
1.HighAI#1.ET8      &      -1.060\sym{***}&      -2.479\sym{***}&      -0.620\sym{***}&      -2.919\sym{***}&      -1.475\sym{***}&      -2.063\sym{***}&      -2.227\sym{***}&      -1.311\sym{**} \\
                    &     (0.341)         &     (0.697)         &     (0.209)         &     (0.782)         &     (0.480)         &     (0.594)         &     (0.629)         &     (0.535)         \\
[1em]
1.HighAI#1.ET9      &       0.362         &       0.581         &       0.141         &       0.802         &       1.070         &      -0.127         &       1.223         &      -0.280         \\
                    &     (0.388)         &     (0.807)         &     (0.282)         &     (0.894)         &     (0.664)         &     (0.613)         &     (0.894)         &     (0.494)         \\
[1em]
1.HighAI#1.ET10     &       3.671\sym{***}&       5.169\sym{***}&       2.022\sym{***}&       6.818\sym{***}&       5.655\sym{***}&       3.186\sym{***}&       8.213\sym{***}&       0.628         \\
                    &     (0.839)         &     (1.408)         &     (0.439)         &     (1.776)         &     (1.269)         &     (1.040)         &     (1.872)         &     (0.614)         \\
[1em]
1.HighAI#1.ET11     &       3.009\sym{***}&       3.094\sym{*}  &       1.637\sym{***}&       4.466\sym{**} &       4.357\sym{***}&       1.745         &       6.512\sym{***}&      -0.410         \\
                    &     (0.627)         &     (1.589)         &     (0.352)         &     (1.756)         &     (0.906)         &     (1.410)         &     (1.822)         &     (0.721)         \\
[1em]
1.HighAI#1.ET12     &       2.788\sym{***}&       3.473\sym{*}  &       1.350\sym{***}&       4.911\sym{**} &       4.193\sym{***}&       2.068         &       6.970\sym{***}&      -0.709         \\
                    &     (0.673)         &     (1.776)         &     (0.380)         &     (1.962)         &     (0.957)         &     (1.590)         &     (1.998)         &     (0.755)         \\
[1em]
1.HighAI#1.ET13     &      -1.285\sym{***}&      -3.493\sym{***}&      -1.031\sym{***}&      -3.747\sym{***}&      -1.862\sym{***}&      -2.916\sym{***}&      -1.656         &      -3.122\sym{***}\\
                    &     (0.495)         &     (1.228)         &     (0.295)         &     (1.385)         &     (0.678)         &     (1.064)         &     (1.118)         &     (0.887)         \\
[1em]
1.HighAI#1.ET14     &       1.211         &      -0.139         &       0.483         &       0.590         &       1.685\sym{*}  &      -0.613         &       3.600\sym{*}  &      -2.528\sym{***}\\
                    &     (0.755)         &     (1.566)         &     (0.471)         &     (1.802)         &     (0.984)         &     (1.321)         &     (1.841)         &     (0.872)         \\
[1em]
1.HighAI#1.ET15     &      -0.213         &      -2.632\sym{**} &      -0.313         &      -2.532\sym{*}  &      -0.419         &      -2.426\sym{**} &       0.317         &      -3.162\sym{***}\\
                    &     (0.493)         &     (1.229)         &     (0.348)         &     (1.334)         &     (0.660)         &     (1.070)         &     (1.104)         &     (0.879)         \\
[1em]
1.HighAI#1.ET16     &       0.481         &      -2.016\sym{*}  &       0.130         &      -1.664         &       0.669         &      -2.203\sym{**} &       1.307\sym{*}  &      -2.841\sym{***}\\
                    &     (0.614)         &     (1.075)         &     (0.382)         &     (1.116)         &     (0.813)         &     (0.958)         &     (0.788)         &     (0.882)         \\
\hline
Observations        &     2477248         &     2477248         &     2477248         &     2477248         &     2477248         &     2477248         &     2477248         &     2477248         \\
R-squared           &       0.791         &       0.605         &       0.753         &       0.667         &       0.806         &       0.517         &       0.687         &       0.692         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}}
\end{table}


==> tables/new_firms_noBSG_AI_score_ppml.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms by AI scores (PPML) (drop Beijing Shanghai Guangdong)}
\begin{tabular}{l*{8}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
               &\multicolumn{1}{c}{overall\_H}&\multicolumn{1}{c}{overall\_L}&\multicolumn{1}{c}{upstream\_H}&\multicolumn{1}{c}{upstream\_L}&\multicolumn{1}{c}{downstream\_H}&\multicolumn{1}{c}{downstream\_L}&\multicolumn{1}{c}{entrepreneurship\_H}&\multicolumn{1}{c}{entrepreneurship\_L}\\
\hline
Post\_HighAI    &      0.0158         &      0.0413\sym{*}  &     0.00640         &      0.0447\sym{*}  &      0.0244         &      0.0355         &      0.0259         &     -0.0209         \\
               &    (0.0262)         &    (0.0232)         &    (0.0304)         &    (0.0228)         &    (0.0237)         &    (0.0249)         &    (0.0291)         &    (0.0190)         \\
[1em]
\_cons         &       3.102\sym{***}&       3.207\sym{***}&       2.629\sym{***}&       3.436\sym{***}&       3.376\sym{***}&       2.902\sym{***}&       3.662\sym{***}&       2.130\sym{***}\\
               &   (0.00756)         &   (0.00439)         &   (0.00880)         &   (0.00466)         &   (0.00651)         &   (0.00430)         &   (0.00747)         &   (0.00252)         \\
\hline
Observations   &      785300         &     1619314         &      602114         &     1659099         &     1014600         &     1532925         &     1338290         &     1289891         \\
R-squared      &                     &                     &                     &                     &                     &                     &                     &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_noBSG_DID.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms (drop Beijing Shanghai Guangdong)}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
Post\_HighAI    &       3.979\sym{**} &      0.0412\sym{*}  &       3.979\sym{**} &      0.0431\sym{*}  \\
               &     (1.537)         &    (0.0241)         &     (1.537)         &    (0.0245)         \\
[1em]
\_cons         &       3.512\sym{***}&       3.696\sym{***}&       3.512\sym{***}&       3.641\sym{***}\\
               &    (0.0383)         &   (0.00525)         &    (0.0383)         &   (0.00535)         \\
\hline
Observations   &     2477248         &     1710271         &     2477248         &     2449498         \\
R-squared      &       0.758         &                     &       0.719         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_noBSG_by_size.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms by Registered Capital (drop Beijing Shanghai Guangdong)}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
Post\_HighAI    &       6.288\sym{***}&      0.0687\sym{*}  &      -2.684\sym{***}&      0.0445\sym{**} \\
               &     (1.165)         &    (0.0360)         &     (0.761)         &    (0.0218)         \\
[1em]
\_cons         &       1.352\sym{***}&       2.960\sym{***}&       1.942\sym{***}&       3.187\sym{***}\\
               &    (0.0291)         &   (0.00888)         &    (0.0190)         &   (0.00425)         \\
\hline
Observations   &     2477248         &     1233449         &     2477248         &     1323554         \\
R-squared      &       0.510         &                     &       0.802         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_noBSG_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms: Dynamic Effect (drop Beijing Shanghai Guangdong)}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
1.HighAI#1.ET1      &      -5.562\sym{***}&      -3.286\sym{***}&      -1.864\sym{***}\\
                    &     (1.167)         &     (0.727)         &     (0.546)         \\
[1em]
1.HighAI#1.ET2      &      0.0525         &      -1.806\sym{***}&       1.870\sym{***}\\
                    &     (0.931)         &     (0.631)         &     (0.685)         \\
[1em]
1.HighAI#1.ET3      &      -2.064         &      -1.816\sym{***}&      -0.241         \\
                    &     (1.368)         &     (0.617)         &     (1.102)         \\
[1em]
1.HighAI#1.ET4      &      -2.254\sym{**} &      -1.647\sym{***}&      -0.487         \\
                    &     (1.117)         &     (0.534)         &     (0.855)         \\
[1em]
1.HighAI#1.ET5      &      -4.033\sym{***}&      -1.770\sym{***}&      -1.851\sym{**} \\
                    &     (0.990)         &     (0.321)         &     (0.781)         \\
[1em]
1.HighAI#1.ET6      &      -0.333         &      -0.275         &      0.0393         \\
                    &     (0.979)         &     (0.291)         &     (0.790)         \\
[1em]
1.HighAI#1.ET8      &      -3.539\sym{***}&      -1.095\sym{***}&      -2.130\sym{***}\\
                    &     (0.931)         &     (0.323)         &     (0.686)         \\
[1em]
1.HighAI#1.ET9      &       0.945         &       0.409         &       0.608         \\
                    &     (1.122)         &     (0.367)         &     (0.867)         \\
[1em]
1.HighAI#1.ET10     &       8.847\sym{***}&       4.289\sym{***}&       4.022\sym{***}\\
                    &     (2.154)         &     (0.951)         &     (1.364)         \\
[1em]
1.HighAI#1.ET11     &       6.122\sym{***}&       4.241\sym{***}&       1.213         \\
                    &     (1.997)         &     (1.447)         &     (0.930)         \\
[1em]
1.HighAI#1.ET12     &       6.277\sym{***}&       5.127\sym{***}&       0.620         \\
                    &     (2.194)         &     (1.553)         &     (1.108)         \\
[1em]
1.HighAI#1.ET13     &      -4.780\sym{***}&       3.640\sym{***}&      -8.339\sym{***}\\
                    &     (1.594)         &     (0.957)         &     (1.316)         \\
[1em]
1.HighAI#1.ET14     &       1.070         &       7.980\sym{***}&      -7.058\sym{***}\\
                    &     (2.177)         &     (1.792)         &     (1.253)         \\
[1em]
1.HighAI#1.ET15     &      -2.847\sym{*}  &       6.183\sym{***}&      -8.976\sym{***}\\
                    &     (1.582)         &     (1.295)         &     (1.340)         \\
[1em]
1.HighAI#1.ET16     &      -1.537         &       6.740\sym{***}&      -8.223\sym{***}\\
                    &     (1.306)         &     (0.993)         &     (1.303)         \\
\hline
Observations        &     2477248         &     2477248         &     2477248         \\
R-squared           &       0.719         &       0.427         &       0.777         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_subset_AI_score.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms by AI scores}
\begin{tabular}{l*{8}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
               &\multicolumn{1}{c}{overall\_H}&\multicolumn{1}{c}{overall\_L}&\multicolumn{1}{c}{upstream\_H}&\multicolumn{1}{c}{upstream\_L}&\multicolumn{1}{c}{downstream\_H}&\multicolumn{1}{c}{downstream\_L}&\multicolumn{1}{c}{entrepreneurship\_H}&\multicolumn{1}{c}{entrepreneurship\_L}\\
\hline
Post\_HighAI    &       2.548\sym{**} &       4.037\sym{***}&       1.235\sym{*}  &       5.350\sym{***}&       4.648\sym{***}&       1.936\sym{***}&       7.037\sym{***}&      -0.453         \\
               &     (1.023)         &     (1.315)         &     (0.708)         &     (1.684)         &     (1.595)         &     (0.731)         &     (2.022)         &     (0.427)         \\
[1em]
\_cons         &       17.49\sym{***}&       23.31\sym{***}&       10.43\sym{***}&       30.36\sym{***}&       25.14\sym{***}&       15.66\sym{***}&       33.75\sym{***}&       7.051\sym{***}\\
               &     (0.123)         &     (0.158)         &    (0.0849)         &     (0.202)         &     (0.191)         &    (0.0878)         &     (0.243)         &    (0.0513)         \\
\hline
Observations   &      162512         &      162512         &      162512         &      162512         &      162512         &      162512         &      162512         &      162512         \\
R-squared      &       0.859         &       0.784         &       0.844         &       0.817         &       0.862         &       0.735         &       0.833         &       0.768         \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_subset_AI_score_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms by AI scores: Dynamic Effect}
\resizebox{\textwidth}{!}{%
\begin{tabular}{l*{8}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
                    &\multicolumn{1}{c}{overall\_H}&\multicolumn{1}{c}{overall\_L}&\multicolumn{1}{c}{upstream\_H}&\multicolumn{1}{c}{upstream\_L}&\multicolumn{1}{c}{downstream\_H}&\multicolumn{1}{c}{downstream\_L}&\multicolumn{1}{c}{entrepreneurship\_H}&\multicolumn{1}{c}{entrepreneurship\_L}\\
\hline
1.HighAI#1.ET1      &      -3.118\sym{*}  &      -2.128         &      -2.013         &      -3.233         &      -5.207\sym{***}&     -0.0389         &      -7.078\sym{***}&       1.831         \\
                    &     (1.601)         &     (2.382)         &     (1.301)         &     (2.661)         &     (1.440)         &     (2.145)         &     (2.559)         &     (1.328)         \\
[1em]
1.HighAI#1.ET2      &       2.387         &       0.939         &       1.687         &       1.639         &       2.045         &       1.281         &       1.490         &       1.836\sym{*}  \\
                    &     (1.870)         &     (2.321)         &     (1.631)         &     (2.835)         &     (1.764)         &     (1.854)         &     (2.897)         &     (1.077)         \\
[1em]
1.HighAI#1.ET3      &       1.629         &      0.0818         &       1.319         &       0.391         &       0.904         &       0.807         &       1.360         &       0.351         \\
                    &     (1.365)         &     (2.187)         &     (1.308)         &     (2.848)         &     (1.779)         &     (1.345)         &     (2.621)         &     (0.428)         \\
[1em]
1.HighAI#1.ET4      &       1.235\sym{*}  &      -0.424         &       0.871         &     -0.0597         &    -0.00811         &       0.819         &       0.413         &       0.398         \\
                    &     (0.717)         &     (1.608)         &     (0.772)         &     (2.060)         &     (0.862)         &     (1.565)         &     (1.564)         &     (0.365)         \\
[1em]
1.HighAI#1.ET5      &      -3.281\sym{**} &      -5.438\sym{***}&      -2.023\sym{*}  &      -6.695\sym{***}&      -5.926\sym{***}&      -2.792\sym{***}&      -8.239\sym{***}&      -0.479         \\
                    &     (1.487)         &     (1.951)         &     (1.060)         &     (2.554)         &     (2.271)         &     (1.002)         &     (2.862)         &     (0.337)         \\
[1em]
1.HighAI#1.ET6      &      -0.372         &      -2.121\sym{*}  &      -0.223         &      -2.270         &      -1.823         &      -0.670         &      -2.647         &       0.155         \\
                    &     (2.047)         &     (1.235)         &     (1.189)         &     (1.978)         &     (2.519)         &     (0.786)         &     (2.927)         &     (0.338)         \\
[1em]
1.HighAI#1.ET8      &      -2.161\sym{***}&      -1.027         &      -1.419\sym{**} &      -1.769         &      -2.623\sym{***}&      -0.564         &      -3.317\sym{**} &       0.129         \\
                    &     (0.730)         &     (1.281)         &     (0.582)         &     (1.434)         &     (0.904)         &     (0.920)         &     (1.444)         &     (0.359)         \\
[1em]
1.HighAI#1.ET9      &       0.227         &       1.443         &     -0.0762         &       1.747         &       0.990         &       0.681         &       1.474         &       0.197         \\
                    &     (0.711)         &     (1.464)         &     (0.433)         &     (1.785)         &     (1.215)         &     (1.109)         &     (1.774)         &     (0.391)         \\
[1em]
1.HighAI#1.ET10     &       4.865\sym{**} &       5.350\sym{***}&       2.886\sym{**} &       7.329\sym{***}&       7.000\sym{***}&       3.216\sym{**} &       8.936\sym{***}&       1.279\sym{**} \\
                    &     (2.047)         &     (1.766)         &     (1.441)         &     (2.420)         &     (2.561)         &     (1.293)         &     (3.183)         &     (0.540)         \\
[1em]
1.HighAI#1.ET11     &       3.340\sym{**} &       3.987\sym{***}&       1.860\sym{*}  &       5.467\sym{***}&       4.477\sym{**} &       2.850\sym{***}&       6.534\sym{***}&       0.793         \\
                    &     (1.536)         &     (1.274)         &     (1.074)         &     (1.805)         &     (1.844)         &     (1.039)         &     (2.377)         &     (0.500)         \\
[1em]
1.HighAI#1.ET12     &       2.516\sym{*}  &       4.802\sym{*}  &       1.082         &       6.236\sym{**} &       4.210\sym{**} &       3.108         &       7.222\sym{**} &      0.0963         \\
                    &     (1.398)         &     (2.684)         &     (1.042)         &     (2.902)         &     (2.039)         &     (2.288)         &     (3.405)         &     (0.444)         \\
[1em]
1.HighAI#1.ET13     &      -2.853\sym{**} &      -2.881\sym{**} &      -1.982\sym{**} &      -3.752\sym{***}&      -4.030\sym{***}&      -1.703         &      -4.642\sym{***}&      -1.091\sym{**} \\
                    &     (1.207)         &     (1.357)         &     (0.922)         &     (1.435)         &     (1.166)         &     (1.157)         &     (1.510)         &     (0.454)         \\
[1em]
1.HighAI#1.ET14     &       3.098\sym{**} &       5.540\sym{***}&       1.474         &       7.164\sym{***}&       4.697\sym{**} &       3.941\sym{**} &       8.658\sym{***}&     -0.0199         \\
                    &     (1.358)         &     (2.069)         &     (0.923)         &     (2.440)         &     (1.863)         &     (1.734)         &     (2.978)         &     (0.490)         \\
[1em]
1.HighAI#1.ET15     &       2.139         &       2.339         &       0.799         &       3.679         &       2.886         &       1.591         &       5.072         &      -0.595         \\
                    &     (1.848)         &     (2.422)         &     (1.196)         &     (3.071)         &     (2.550)         &     (2.153)         &     (3.818)         &     (0.622)         \\
[1em]
1.HighAI#1.ET16     &       3.369         &       1.598         &       2.034         &       2.932         &       4.320         &       0.647         &       5.025         &     -0.0583         \\
                    &     (2.101)         &     (2.020)         &     (1.382)         &     (2.578)         &     (2.649)         &     (1.534)         &     (3.517)         &     (0.635)         \\
\hline
Observations        &      162512         &      162512         &      162512         &      162512         &      162512         &      162512         &      162512         &      162512         \\
R-squared           &       0.837         &       0.746         &       0.818         &       0.787         &       0.842         &       0.685         &       0.806         &       0.738         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}}
\end{table}


==> tables/new_firms_subset_AI_score_ppml.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms by AI scores (PPML)}
\begin{tabular}{l*{8}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
               &\multicolumn{1}{c}{overall\_H}&\multicolumn{1}{c}{overall\_L}&\multicolumn{1}{c}{upstream\_H}&\multicolumn{1}{c}{upstream\_L}&\multicolumn{1}{c}{downstream\_H}&\multicolumn{1}{c}{downstream\_L}&\multicolumn{1}{c}{entrepreneurship\_H}&\multicolumn{1}{c}{entrepreneurship\_L}\\
\hline
Post\_HighAI    &      0.0191         &      0.0299         &      0.0305         &      0.0246         &      0.0226         &      0.0206         &     0.00850         &      0.0251         \\
               &    (0.0215)         &    (0.0273)         &    (0.0242)         &    (0.0235)         &    (0.0200)         &    (0.0335)         &    (0.0253)         &    (0.0273)         \\
[1em]
\_cons         &       4.569\sym{***}&       4.675\sym{***}&       4.081\sym{***}&       4.954\sym{***}&       4.888\sym{***}&       4.292\sym{***}&       5.181\sym{***}&       3.314\sym{***}\\
               &   (0.00653)         &   (0.00706)         &   (0.00741)         &   (0.00632)         &   (0.00599)         &   (0.00814)         &   (0.00751)         &   (0.00505)         \\
\hline
Observations   &      109000         &      118064         &      103427         &      119512         &      113943         &      115053         &      117372         &      109349         \\
R-squared      &                     &                     &                     &                     &                     &                     &                     &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_subset_DID.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
Post\_HighAI    &       6.568\sym{***}&      0.0241         &       6.568\sym{***}&      0.0229         \\
               &     (1.962)         &    (0.0223)         &     (1.962)         &    (0.0221)         \\
[1em]
\_cons         &       40.81\sym{***}&       5.267\sym{***}&       40.81\sym{***}&       5.252\sym{***}\\
               &     (0.235)         &   (0.00620)         &     (0.235)         &   (0.00613)         \\
\hline
Observations   &      162512         &      121666         &      162512         &      133254         \\
R-squared      &       0.842         &                     &       0.817         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_subset_by_size.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms by Registered Capital}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
Post\_HighAI    &       11.62\sym{***}&      0.0730\sym{**} &      -5.859\sym{***}&    0.000364         \\
               &     (2.815)         &    (0.0359)         &     (1.942)         &    (0.0222)         \\
[1em]
\_cons         &       16.04\sym{***}&       4.525\sym{***}&       22.69\sym{***}&       4.705\sym{***}\\
               &     (0.338)         &    (0.0120)         &     (0.233)         &   (0.00512)         \\
\hline
Observations   &      162512         &      110063         &      162512         &      115920         \\
R-squared      &       0.709         &                     &       0.796         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/new_firms_subset_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Robustness: Number of New Firms: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
1.HighAI#1.ET1      &      -5.179\sym{*}  &      -1.584         &      -2.922\sym{*}  \\
                    &     (2.965)         &     (1.776)         &     (1.724)         \\
[1em]
1.HighAI#1.ET2      &       3.352         &      -0.746         &       4.382\sym{*}  \\
                    &     (3.414)         &     (1.319)         &     (2.546)         \\
[1em]
1.HighAI#1.ET3      &       1.723         &       0.624         &       0.987         \\
                    &     (2.888)         &     (1.287)         &     (2.240)         \\
[1em]
1.HighAI#1.ET4      &       0.810         &       0.947         &     0.00159         \\
                    &     (1.769)         &     (1.397)         &     (1.269)         \\
[1em]
1.HighAI#1.ET5      &      -8.729\sym{***}&      -2.351\sym{*}  &      -5.558\sym{**} \\
                    &     (3.089)         &     (1.206)         &     (2.341)         \\
[1em]
1.HighAI#1.ET6      &      -2.492         &      -0.898         &      -1.066         \\
                    &     (3.049)         &     (0.816)         &     (2.460)         \\
[1em]
1.HighAI#1.ET8      &      -3.190\sym{**} &      -0.768         &      -1.874\sym{**} \\
                    &     (1.532)         &     (0.870)         &     (0.839)         \\
[1em]
1.HighAI#1.ET9      &       1.664         &       1.425\sym{*}  &       0.601         \\
                    &     (2.067)         &     (0.773)         &     (1.315)         \\
[1em]
1.HighAI#1.ET10     &       10.22\sym{***}&       6.480\sym{***}&       2.866\sym{*}  \\
                    &     (3.547)         &     (2.058)         &     (1.650)         \\
[1em]
1.HighAI#1.ET11     &       7.336\sym{***}&       6.104\sym{***}&       0.130         \\
                    &     (2.619)         &     (1.408)         &     (1.652)         \\
[1em]
1.HighAI#1.ET12     &       7.319\sym{**} &       8.646\sym{***}&      -2.040         \\
                    &     (3.480)         &     (2.879)         &     (1.526)         \\
[1em]
1.HighAI#1.ET13     &      -5.744\sym{***}&       8.743\sym{***}&      -14.42\sym{***}\\
                    &     (1.703)         &     (2.846)         &     (3.390)         \\
[1em]
1.HighAI#1.ET14     &       8.623\sym{***}&       20.34\sym{***}&      -12.27\sym{***}\\
                    &     (3.083)         &     (5.720)         &     (3.653)         \\
[1em]
1.HighAI#1.ET15     &       4.467         &       18.68\sym{***}&      -14.58\sym{***}\\
                    &     (4.096)         &     (6.424)         &     (4.317)         \\
[1em]
1.HighAI#1.ET16     &       4.956         &       17.79\sym{***}&      -13.20\sym{***}\\
                    &     (3.872)         &     (6.372)         &     (4.194)         \\
\hline
Observations        &      162512         &      162512         &      162512         \\
R-squared           &       0.817         &       0.668         &       0.771         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/robust_nonAI_DID.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Robustness}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
Post\_HighAI    &       3.026\sym{***}&     0.00810         &       3.026\sym{***}&     0.00816         \\
               &     (0.831)         &    (0.0284)         &     (0.831)         &    (0.0288)         \\
[1em]
Post\_HighnonAI &       2.255\sym{***}&      0.0140         &       2.255\sym{***}&      0.0143         \\
               &     (0.859)         &    (0.0219)         &     (0.859)         &    (0.0218)         \\
[1em]
\_cons         &       16.15\sym{***}&       4.886\sym{***}&       16.15\sym{***}&       4.866\sym{***}\\
               &     (0.153)         &   (0.00545)         &     (0.153)         &   (0.00554)         \\
\hline
Observations   &      546768         &      316091         &      546768         &      360593         \\
R-squared      &       0.818         &                     &       0.789         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/robust_nonAI_by_size.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: robust by size}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
Post\_HighAI    &       5.011\sym{***}&      0.0271         &      -2.287\sym{***}&     0.00175         \\
               &     (1.064)         &    (0.0473)         &     (0.539)         &    (0.0245)         \\
[1em]
Post\_HighnonAI &       3.309\sym{***}&   -0.000454         &      -1.258\sym{**} &      0.0211         \\
               &     (0.679)         &    (0.0289)         &     (0.527)         &    (0.0219)         \\
[1em]
\_cons         &       6.250\sym{***}&       4.185\sym{***}&       9.039\sym{***}&       4.306\sym{***}\\
               &     (0.162)         &   (0.00959)         &    (0.0961)         &   (0.00411)         \\
\hline
Observations   &      546768         &      273325         &      546768         &      292664         \\
R-squared      &       0.646         &                     &       0.791         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/robust_nonAI_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{robust: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
1.HighnonAI#1.ET1   &      -4.833\sym{***}&      -2.680\sym{***}&      -1.846\sym{**} \\
                    &     (1.452)         &     (0.718)         &     (0.754)         \\
[1em]
1.HighnonAI#1.ET2   &      0.0842         &      -1.195\sym{*}  &       1.332         \\
                    &     (1.579)         &     (0.700)         &     (0.952)         \\
[1em]
1.HighnonAI#1.ET3   &      -2.065         &      -1.553\sym{***}&      -0.492         \\
                    &     (1.263)         &     (0.496)         &     (0.840)         \\
[1em]
1.HighnonAI#1.ET4   &      -2.123\sym{*}  &      -1.316\sym{**} &      -0.713         \\
                    &     (1.088)         &     (0.569)         &     (0.593)         \\
[1em]
1.HighnonAI#1.ET5   &      -4.736\sym{***}&      -2.000\sym{***}&      -2.372\sym{***}\\
                    &     (1.219)         &     (0.526)         &     (0.751)         \\
[1em]
1.HighnonAI#1.ET6   &      -1.512         &      -0.678         &      -0.650         \\
                    &     (1.811)         &     (0.655)         &     (1.124)         \\
[1em]
1.HighnonAI#1.ET8   &      -2.202\sym{***}&      -0.972\sym{***}&      -0.976\sym{**} \\
                    &     (0.664)         &     (0.368)         &     (0.382)         \\
[1em]
1.HighnonAI#1.ET9   &       1.124         &       0.394         &       0.847         \\
                    &     (1.222)         &     (0.421)         &     (0.821)         \\
[1em]
1.HighnonAI#1.ET10  &       6.915\sym{***}&       3.200\sym{***}&       3.262\sym{***}\\
                    &     (1.519)         &     (0.741)         &     (0.829)         \\
[1em]
1.HighnonAI#1.ET11  &       3.513\sym{***}&       2.653\sym{***}&       0.326         \\
                    &     (0.814)         &     (0.608)         &     (0.402)         \\
[1em]
1.HighnonAI#1.ET12  &       4.038\sym{***}&       3.690\sym{***}&     -0.0379         \\
                    &     (1.018)         &     (0.835)         &     (0.541)         \\
[1em]
1.HighnonAI#1.ET13  &      -4.374\sym{***}&       3.124\sym{***}&      -7.426\sym{***}\\
                    &     (1.094)         &     (1.000)         &     (1.320)         \\
[1em]
1.HighnonAI#1.ET14  &       1.903         &       8.149\sym{***}&      -6.416\sym{***}\\
                    &     (1.524)         &     (1.970)         &     (1.177)         \\
[1em]
1.HighnonAI#1.ET15  &      -0.624         &       7.196\sym{***}&      -7.885\sym{***}\\
                    &     (1.668)         &     (2.123)         &     (1.387)         \\
[1em]
1.HighnonAI#1.ET16  &      -0.458         &       6.531\sym{***}&      -7.057\sym{***}\\
                    &     (1.476)         &     (1.961)         &     (1.328)         \\
\hline
Observations        &      546768         &      546768         &      546768         \\
R-squared           &       0.789         &       0.589         &       0.766         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/robust_nonAIresid_DID.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Robustness}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{new\_firm}\\
\hline
Post\_HighnonAI &       0.159         &     -0.0106         &       0.159         &     -0.0110         \\
               &     (0.478)         &    (0.0170)         &     (0.478)         &    (0.0174)         \\
[1em]
\_cons         &       16.69\sym{***}&       4.894\sym{***}&       16.69\sym{***}&       4.874\sym{***}\\
               &    (0.0589)         &   (0.00262)         &    (0.0589)         &   (0.00269)         \\
\hline
Observations   &      546768         &      316091         &      546768         &      360593         \\
R-squared      &       0.818         &                     &       0.788         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/robust_nonAIresid_by_size.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: robust by size}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
Post\_HighnonAI &       0.558         &     -0.0249         &      -0.427\sym{*}  &    -0.00625         \\
               &     (0.485)         &    (0.0235)         &     (0.249)         &    (0.0177)         \\
[1em]
\_cons         &       7.063\sym{***}&       4.199\sym{***}&       8.721\sym{***}&       4.313\sym{***}\\
               &    (0.0599)         &   (0.00427)         &    (0.0308)         &   (0.00233)         \\
\hline
Observations   &      546768         &      273325         &      546768         &      292664         \\
R-squared      &       0.645         &                     &       0.791         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/robust_nonAIresid_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{robust: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{new\_firm}&\multicolumn{1}{c}{small\_business}&\multicolumn{1}{c}{large\_business}\\
\hline
1.HighnonAI#1.ET1   &      -1.696\sym{***}&      -1.236\sym{***}&      -0.400         \\
                    &     (0.510)         &     (0.340)         &     (0.322)         \\
[1em]
1.HighnonAI#1.ET2   &      -0.366         &      -0.513         &       0.184         \\
                    &     (0.579)         &     (0.365)         &     (0.334)         \\
[1em]
1.HighnonAI#1.ET3   &      -1.405\sym{**} &      -0.593\sym{***}&      -0.751         \\
                    &     (0.680)         &     (0.210)         &     (0.537)         \\
[1em]
1.HighnonAI#1.ET4   &      -0.877\sym{*}  &      -0.728\sym{**} &     -0.0833         \\
                    &     (0.523)         &     (0.304)         &     (0.294)         \\
[1em]
1.HighnonAI#1.ET5   &      -0.621         &      -0.753\sym{**} &       0.167         \\
                    &     (0.700)         &     (0.318)         &     (0.516)         \\
[1em]
1.HighnonAI#1.ET6   &      -0.944\sym{*}  &      -0.574\sym{*}  &      -0.368         \\
                    &     (0.551)         &     (0.307)         &     (0.349)         \\
[1em]
1.HighnonAI#1.ET8   &      -0.343         &      0.0662         &      -0.337         \\
                    &     (0.449)         &     (0.312)         &     (0.230)         \\
[1em]
1.HighnonAI#1.ET9   &      -0.395         &      -0.143         &      -0.246         \\
                    &     (0.447)         &     (0.239)         &     (0.331)         \\
[1em]
1.HighnonAI#1.ET10  &       0.888         &      0.0736         &       0.728\sym{*}  \\
                    &     (0.754)         &     (0.351)         &     (0.440)         \\
[1em]
1.HighnonAI#1.ET11  &       0.615         &       0.136         &       0.425         \\
                    &     (0.666)         &     (0.444)         &     (0.416)         \\
[1em]
1.HighnonAI#1.ET12  &       0.316         &       0.284         &      0.0258         \\
                    &     (0.862)         &     (0.545)         &     (0.366)         \\
[1em]
1.HighnonAI#1.ET13  &      -1.300\sym{*}  &      0.0437         &      -1.305\sym{**} \\
                    &     (0.779)         &     (0.677)         &     (0.639)         \\
[1em]
1.HighnonAI#1.ET14  &      -1.286         &       0.133         &      -1.402\sym{**} \\
                    &     (0.909)         &     (0.896)         &     (0.579)         \\
[1em]
1.HighnonAI#1.ET15  &      -1.737\sym{**} &     -0.0530         &      -1.603\sym{**} \\
                    &     (0.854)         &     (0.884)         &     (0.685)         \\
[1em]
1.HighnonAI#1.ET16  &      -2.083\sym{***}&      -0.341         &      -1.630\sym{**} \\
                    &     (0.712)         &     (0.814)         &     (0.653)         \\
\hline
Observations        &      546768         &      546768         &      546768         \\
R-squared           &       0.789         &       0.588         &       0.765         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/serial_entrepreneur_pct_DID.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Pct of serial\_entrepreneur}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{serial\_entrepreneur\_pct}&\multicolumn{1}{c}{serial\_entrepreneur\_pct}&\multicolumn{1}{c}{serial\_entrepreneur\_pct}&\multicolumn{1}{c}{serial\_entrepreneur\_pct}\\
\hline
Post\_HighAI    &    -0.00405\sym{**} &    -0.00530         &    -0.00486\sym{**} &    -0.00735         \\
               &   (0.00201)         &   (0.00617)         &   (0.00211)         &   (0.00649)         \\
[1em]
\_cons         &       0.275\sym{***}&      -0.942\sym{***}&       0.269\sym{***}&      -1.093\sym{***}\\
               &  (0.000116)         &  (0.000448)         &  (0.000106)         &  (0.000418)         \\
\hline
Observations   &      863869         &      706983         &     1007365         &      920429         \\
R-squared      &       0.433         &                     &       0.244         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/serial_entrepreneur_pct_by_size.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: Pct of serial\_entrepreneur by size}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{se\_pct\_small}&\multicolumn{1}{c}{se\_pct\_small}&\multicolumn{1}{c}{se\_pct\_large}&\multicolumn{1}{c}{se\_pct\_large}\\
\hline
Post\_HighAI    &     -0.0246\sym{***}&     -0.0976\sym{***}&     0.00648\sym{**} &      0.0643\sym{***}\\
               &   (0.00266)         &    (0.0111)         &   (0.00294)         &   (0.00908)         \\
[1em]
\_cons         &       0.178\sym{***}&      -1.037\sym{***}&       0.213\sym{***}&      -0.991\sym{***}\\
               &  (0.000154)         &   (0.00107)         &  (0.000170)         &  (0.000771)         \\
\hline
Observations   &      863869         &      512318         &      863869         &      576850         \\
R-squared      &       0.420         &                     &       0.425         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/serial_entrepreneur_pct_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Pct of serial\_entrepreneur: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{serial\_entrepreneur\_pct}&\multicolumn{1}{c}{se\_pct\_small}&\multicolumn{1}{c}{se\_pct\_large}\\
\hline
1.HighAI#1.ET1      &     0.00164         &     0.00642         &     0.00573         \\
                    &   (0.00473)         &   (0.00557)         &   (0.00559)         \\
[1em]
1.HighAI#1.ET2      &    -0.00514         &     0.00165         &    -0.00243         \\
                    &   (0.00484)         &   (0.00517)         &   (0.00590)         \\
[1em]
1.HighAI#1.ET3      &    -0.00465         &     0.00269         &     0.00376         \\
                    &   (0.00487)         &   (0.00599)         &   (0.00536)         \\
[1em]
1.HighAI#1.ET4      &    -0.00866         &    -0.00120         &   -0.000274         \\
                    &   (0.00538)         &   (0.00597)         &   (0.00572)         \\
[1em]
1.HighAI#1.ET5      &    -0.00669         &    -0.00549         &     0.00375         \\
                    &   (0.00486)         &   (0.00577)         &   (0.00521)         \\
[1em]
1.HighAI#1.ET6      &   0.0000265         &    -0.00391         &     0.00265         \\
                    &   (0.00453)         &   (0.00515)         &   (0.00526)         \\
[1em]
1.HighAI#1.ET8      &     0.00175         &    -0.00199         &     0.00869\sym{*}  \\
                    &   (0.00485)         &   (0.00508)         &   (0.00484)         \\
[1em]
1.HighAI#1.ET9      &    -0.00881\sym{*}  &     -0.0107\sym{*}  &    -0.00508         \\
                    &   (0.00473)         &   (0.00548)         &   (0.00556)         \\
[1em]
1.HighAI#1.ET10     &    -0.00404         &     -0.0142\sym{***}&    -0.00154         \\
                    &   (0.00473)         &   (0.00467)         &   (0.00482)         \\
[1em]
1.HighAI#1.ET11     &    -0.00688         &    -0.00883\sym{*}  &    -0.00229         \\
                    &   (0.00468)         &   (0.00527)         &   (0.00507)         \\
[1em]
1.HighAI#1.ET12     &   -0.000435         &     -0.0152\sym{***}&     0.00515         \\
                    &   (0.00485)         &   (0.00485)         &   (0.00467)         \\
[1em]
1.HighAI#1.ET13     &    -0.00982\sym{**} &     -0.0367\sym{***}&      0.0140\sym{**} \\
                    &   (0.00498)         &   (0.00500)         &   (0.00611)         \\
[1em]
1.HighAI#1.ET14     &    -0.00594         &     -0.0413\sym{***}&      0.0239\sym{***}\\
                    &   (0.00491)         &   (0.00538)         &   (0.00619)         \\
[1em]
1.HighAI#1.ET15     &     -0.0114\sym{**} &     -0.0465\sym{***}&      0.0279\sym{***}\\
                    &   (0.00525)         &   (0.00574)         &   (0.00626)         \\
[1em]
1.HighAI#1.ET16     &     -0.0151\sym{***}&     -0.0452\sym{***}&      0.0164\sym{***}\\
                    &   (0.00489)         &   (0.00564)         &   (0.00546)         \\
\hline
Observations        &     1007365         &     1007365         &     1007365         \\
R-squared           &       0.244         &       0.238         &       0.243         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/total_share_cnt_DID.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: total shareholder count}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{total\_share\_cnt}&\multicolumn{1}{c}{total\_share\_cnt}&\multicolumn{1}{c}{total\_share\_cnt}&\multicolumn{1}{c}{total\_share\_cnt}\\
\hline
Post\_HighAI    &     -0.0211\sym{***}&     -0.0115\sym{***}&     -0.0262\sym{***}&     -0.0147\sym{***}\\
               &   (0.00747)         &   (0.00439)         &   (0.00774)         &   (0.00459)         \\
[1em]
\_cons         &       1.513\sym{***}&       0.458\sym{***}&       1.504\sym{***}&       0.439\sym{***}\\
               &  (0.000444)         &  (0.000291)         &  (0.000399)         &  (0.000265)         \\
\hline
Observations   &      827286         &      827286         &      969364         &      969364         \\
R-squared      &       0.423         &                     &       0.247         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &          No         &          No         \\
Grid FE        &          No         &          No         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/total_share_cnt_by_size.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Regression Results: total shareholder count by size}
\begin{tabular}{l*{4}{c}}
\hline\hline
               &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
               &\multicolumn{1}{c}{total\_share\_cnt\_small}&\multicolumn{1}{c}{total\_share\_cnt\_small}&\multicolumn{1}{c}{total\_share\_cnt\_large}&\multicolumn{1}{c}{total\_share\_cnt\_large}\\
\hline
Post\_HighAI    &     -0.0134\sym{*}  &    -0.00902\sym{*}  &     -0.0173\sym{**} &     -0.0101\sym{**} \\
               &   (0.00755)         &   (0.00487)         &   (0.00781)         &   (0.00426)         \\
[1em]
\_cons         &       1.412\sym{***}&       0.382\sym{***}&       1.639\sym{***}&       0.543\sym{***}\\
               &  (0.000646)         &  (0.000467)         &  (0.000598)         &  (0.000360)         \\
\hline
Observations   &      512172         &      512172         &      585030         &      585030         \\
R-squared      &       0.434         &                     &       0.427         &                     \\
City×Quarter FE&         Yes         &         Yes         &         Yes         &         Yes         \\
Grid×Cal QTR FE&         Yes         &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}


==> tables/total_share_cnt_dynamic.tex <==
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{total shareholder count: Dynamic Effect}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{total\_share\_cnt}&\multicolumn{1}{c}{total\_share\_cnt\_small}&\multicolumn{1}{c}{total\_share\_cnt\_large}\\
\hline
1.HighAI#1.ET1      &    -0.00964         &     -0.0137         &    -0.00207         \\
                    &    (0.0169)         &    (0.0178)         &    (0.0175)         \\
[1em]
1.HighAI#1.ET2      &     0.00193         &     -0.0115         &      0.0144         \\
                    &    (0.0174)         &    (0.0177)         &    (0.0197)         \\
[1em]
1.HighAI#1.ET3      &      0.0317         &    -0.00808         &      0.0415\sym{*}  \\
                    &    (0.0206)         &    (0.0176)         &    (0.0231)         \\
[1em]
1.HighAI#1.ET4      &      0.0293         &    -0.00105         &      0.0458\sym{**} \\
                    &    (0.0205)         &    (0.0220)         &    (0.0203)         \\
[1em]
1.HighAI#1.ET5      &     0.00701         &    -0.00658         &      0.0180         \\
                    &    (0.0153)         &    (0.0152)         &    (0.0161)         \\
[1em]
1.HighAI#1.ET6      &     -0.0107         &     -0.0132         &    -0.00401         \\
                    &    (0.0167)         &    (0.0162)         &    (0.0181)         \\
[1em]
1.HighAI#1.ET8      &    -0.00304         &     -0.0215         &     0.00668         \\
                    &    (0.0168)         &    (0.0162)         &    (0.0193)         \\
[1em]
1.HighAI#1.ET9      &    -0.00638         &     -0.0151         &   -0.000982         \\
                    &    (0.0216)         &    (0.0203)         &    (0.0205)         \\
[1em]
1.HighAI#1.ET10     &    -0.00236         &      0.0138         &     0.00561         \\
                    &    (0.0158)         &    (0.0186)         &    (0.0185)         \\
[1em]
1.HighAI#1.ET11     &     -0.0195         &   -0.000144         &    -0.00335         \\
                    &    (0.0181)         &    (0.0188)         &    (0.0190)         \\
[1em]
1.HighAI#1.ET12     &     -0.0262         &     -0.0321\sym{*}  &     -0.0102         \\
                    &    (0.0171)         &    (0.0175)         &    (0.0181)         \\
[1em]
1.HighAI#1.ET13     &     -0.0224         &     -0.0433\sym{**} &     0.00800         \\
                    &    (0.0229)         &    (0.0184)         &    (0.0325)         \\
[1em]
1.HighAI#1.ET14     &     -0.0206         &     -0.0323         &     -0.0203         \\
                    &    (0.0204)         &    (0.0201)         &    (0.0210)         \\
[1em]
1.HighAI#1.ET15     &     -0.0311         &     -0.0457\sym{**} &     -0.0194         \\
                    &    (0.0198)         &    (0.0203)         &    (0.0207)         \\
[1em]
1.HighAI#1.ET16     &     -0.0394\sym{**} &     -0.0468\sym{***}&     -0.0260         \\
                    &    (0.0165)         &    (0.0178)         &    (0.0190)         \\
\hline
Observations        &      969364         &      633092         &      707442         \\
R-squared           &       0.247         &       0.264         &       0.246         \\
City×Quarter FE     &         Yes         &         Yes         &         Yes         \\
Grid FE             &         Yes         &         Yes         &         Yes         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}

